The IACOB project. V. Spectroscopic parameters of the O-type stars in the modern grid of standards for spectral classification

The IACOB and OWN surveys are two ambitious complementary observational projects which have made available a large multi-epoch spectroscopic database of optical high resolution spectra of Galactic massive O-type stars. As a first step in the study of the full sample of (more than 350) O stars surveyed by the IACOB/OWN projects, we have performed the quantitative spectroscopic analysis of a subsample of 128 stars included in the modern grid of O-type standards for spectral classification. We use semi-automatized tools to determine the set of spectroscopic parameters that can be obtained from the optical spectrum of O-type stars. We also benefit from the multi-epoch character of the surveys to perform a spectroscopic variability study of the sample, accounting for spectroscopic binarity and variability of the main wind diagnostic lines. We provide a general overview of the stellar and wind parameters of this reference sample, and updated recipes for the SpT\,--\,Teff/log g calibrations for Galactic O-type stars. We evaluate our semi-automatized analysis strategy with $\sim$40 stars from the literature, and find a good agreement. The agreement between the synthetic spectra associated with fastwind best fitting models and the observed spectra is good for most targets, but 46 stars present a particular behavior of the wind diagnostic lines that cannot be reproduced by our grid of spherically symmetric unclumped models. These are potential targets of interest for more detailed investigations of clumpy winds and/or the existence of additional circumstellar components. Last, our variability study has led to the detection of signatures of spectroscopic binarity in 27\% of the stars and small amplitude radial velocity variations in the photospheric lines of another 30\%. Additionally, 31\% of the investigated stars show variability in the wind diagnostic lines.

==> (inline-0) <==
\begin{longtable}{llr@{\hskip 0.05in}lcccccccccccc}
	\caption{Complete list of stars considered in this work.}\\
	\multicolumn{16}{l}{\parbox{23cm}{They are separated in two groups.The first part of the table includes stars sorted by HD number when available. The second group comprises those stars that do not have an HD number, sorted alphabetically. Apart from the name(s) of each star (columns 1 and 2), an abridged spectral classification -- following Table 1 in \cite{Maiz15} (columns 3 and 4)--, and the number of available spectra per instrument (N:FIES , M:HERMES, F:FEROS, C:CAF\'E) (columns 5 to 8), we also indicate some specific details about the spectra used for the {\sc iacob-gbat} analysis (columns 9 to 11), and the diagnostic line used for the {\sc iacob-broad} analysis (columns 12 to 14). Last we include information about the radial velocity of the star. In our work this was obtained using the spectra indicated in column 9.}}\\
	%\mbox{They are separated in two groups. The first part of the table include those stars with HD number, sorted by that number; the second group of stars, not having HD number, are sort alpha}\\
			\label{tableStandards}\\
			\hline \hline
			\noalign{\smallskip}
			Name          &  Alt. name        & SpT      & LC      &   N             &   M             &   F             &   C             & Spectra Used            & HJD                    & S/N                               & \multicolumn{3}{c}{iacob\_broad}              &  \multicolumn{2}{c}{$v_{\rm rad}$ [\kms]}    \\
            \cmidrule(r){12-14}
            \cmidrule{15-16}
			              &                   &          &         &                 &                 &                 &                 &                         &  -2450000              &  4500 $\AA$                   & Line             &   S/N           &  EW [m$\AA$] &   This work        &  Literat.  \\
			\hline
			\noalign{\smallskip}
			\endfirsthead
			\caption{continued.}\\
			\hline
			\hline
			\noalign{\smallskip}
			Name          &  Alt. name        & SpT      & LC      &   N             &   M             &   F             &   C             & Spectra Used            & HJD                    & S/N                               & \multicolumn{3}{c}{iacob\_broad}              &  \multicolumn{2}{c}{$v_{\rm rad}$ [\kms]}    \\
            \cmidrule(r){12-14}
            \cmidrule{15-16}
			              &                   &          &         &                 &                 &                 &                 &                         &  -2450000              &  4500 $\AA$                   & Line             &   S/N           &  EW [m$\AA$] &   This work        &  Literat.  \\
			\hline
			\noalign{\smallskip}
			\endhead
			\hline
			%\hline \hline
			\noalign{\smallskip}
					\noalign{\smallskip}
		\hline\hline
		\noalign{\smallskip}
		\multicolumn{16}{l}{ Notes: *:Values from \cite{Gontcharov06}, **:Values from \cite{Kharchenko07}}\\
%			\multicolumn{15}{l}{ lines used instead of \ioni{O}{iii} 5592$\AA$ : } \\
%			\multicolumn{15}{l}{\hspace{10.1pt}   [a] \ioni{N}{v} 4603 (7)} \\
%			\multicolumn{15}{l}{\hspace{10.1pt}   [b] \ioni{Si}{iii} 4552 (2)} \\
%			\multicolumn{15}{l}{\hspace{10.1pt}   [c] \ioni{N}{v} 4620 (1) (as \ioni{N}{v} 4603 was contaminated)} \\
%			\multicolumn{15}{l}{\hspace{10.1pt}   [d] \ioni{He}{i} 5875 (1) (Results deriving from this value should be treated with care)} \\
			\endfoot
            HD\,10125   &             ...   & O9.7   &    II   &    3   &   0   &  0   &  0   &     HD10125\_20110115\_232529\_N\_V25000   & 5577.485   & 123                               &    \ion{O}{iii}$\lambda$5592   & 264   & 146      &  -48$\pm$6   & -38.0$\pm$4.5* \\
            HD\,12323   &             ...   & O9.2   &     V   &    2   &   0   &  0   &  0   &     HD12323\_20121225\_225051\_N\_V25000   &  6287.46   & 109                               &    \ion{O}{iii}$\lambda$5592   & 167   &  92      &  -17$\pm$7   & ... \\
            HD\,12993   &             ...   & O6.5   &     V   &    3   &   0   &  0   &  0   &     HD12993\_20110912\_054359\_N\_V25000   & 5816.748   & 125                               &    \ion{O}{iii}$\lambda$5592   & 197   & 175      &  -87$\pm$3   & -101.0$\pm$6.8** \\
      HD\,14633\,AaAb   &             ...   & O8.5   &     V   &    3   &   1   &  0   &  2   &     HD14633\_20091113\_024720\_N\_V46000   & 5148.632   & 187                               &    \ion{O}{iii}$\lambda$5592   & 272   & 131      &  -34$\pm$5   & -36.8$\pm$0.9* \\
            HD\,14947   &             ...   & O4.5   & Iab/I   &    3   &   0   &  0   &  0   &     HD14947\_20081108\_231044\_N\_V46000   &  4779.48   & 133                               &    \ion{O}{iii}$\lambda$5592   & 281   &  76      &  -44$\pm$1   & -56.3$\pm$0.9* \\
            HD\,15570   &             ...   &   O4   & Iab/I   &    3   &   0   &  0   &  0   &     HD15570\_20081107\_004909\_N\_V46000   & 4777.549   &  95                               &  \ion{N}{v}$\lambda$4603   & 158   &  95          &  -41$\pm$9                              & -24.0$\pm$0.9* \\
            HD\,15629   &             ...   & O4.5   &     V   &    3   &   0   &  8   &  0   &     HD15629\_20110913\_020206\_N\_V25000   & 5817.593   & 123                               &    \ion{O}{iii}$\lambda$5592   & 254   & 153      &  -68$\pm$1   & -55.0$\pm$9.4** \\
            HD\,16691   &             ...   &   O4   & Iab/I   &    3   &   0   &  0   &  0   &     HD16691\_20110913\_032931\_N\_V25000   & 5817.654   & 104                               &  \ion{N}{v}$\lambda$4603   & 133   & 184          &  -59$\pm$2                              & ... \\
            HD\,16832   &             ...   & O9.2   &   III   &    2   &   0   &  0   &  0   &     HD16832\_20110912\_045551\_N\_V25000   & 5816.714   & 102                               &    \ion{O}{iii}$\lambda$5592   & 230   & 206      &  -25$\pm$2   & ... \\
            HD\,17603   &             ...   & O7.5   &    Ib   &    2   &   0   &  0   &  0   &     HD17603\_20110114\_215807\_N\_V25000   & 5576.428   & 103                               &    \ion{O}{iii}$\lambda$5592   & 247   & 302      &  -25$\pm$5   & ... \\
            HD\,24431   &             ...   &   O9   &   III   &    4   &   0   &  0   &  5   &     HD24431\_20081109\_032702\_N\_V46000   & 4779.652   & 163                               &    \ion{O}{iii}$\lambda$5592   & 302   & 238      &   -4$\pm$2   & -8.6$\pm$1.3* \\
            HD\,30614   &   $\alpha$\,Cam   &   O9   &    Ia   &    8   &  15   &  0   &  2   &     HD30614\_20111109\_033231\_M\_V85000   & 5874.653   & 191                               &    \ion{O}{iii}$\lambda$5592   & 248   & 298      &   10$\pm$5   & ... \\
            HD\,34078   &         AE\,Aur   & O9.5   &     V   &    5   &   1   &  0   &  2   &     HD34078\_20081109\_012706\_N\_V46000   & 4779.567   & 154                               &    \ion{O}{iii}$\lambda$5592   & 261   & 132      &   51$\pm$3   & 56.7$\pm$0.6** \\
            HD\,34656   &             ...   & O7.5   &    II   &    4   &  58   &  0   &  4   &     HD34656\_20131218\_234051\_M\_V85000   & 6645.497   & 171                               &    \ion{O}{iii}$\lambda$5592   & 185   & 232      &  -12$\pm$2   & -5.0$\pm$1.9* \\
            HD\,35619   &             ...   & O7.5   &     V   &    5   &   0   &  0   &  0   &     HD35619\_20110913\_041546\_N\_V25000   & 5817.684   & 139                               &    \ion{O}{iii}$\lambda$5592   & 210   & 211      &   -0$\pm$3   & ... \\
      HD\,36486\,AaAb   & $\delta$\,Ori\,AaA   & O9.5   &    II   &    3   &   7   &  2   & 19   &     HD36486\_20090501\_231005\_F\_V48000   & 4953.461   & 198                            &    \ion{O}{iii}$\lambda$5592   & 186   & 184      &   36$\pm$6   & 20.3$\pm$1.9* \\
            HD\,36512   & $\upsilon$\,Ori   & O9.7   &     V   &    3   &   1   &  0   &  4   &     HD36512\_20111109\_032351\_M\_V85000   & 5874.647   & 210                               &    \ion{O}{iii}$\lambda$5592   & 230   &  76      &   16$\pm$2   & 17.1$\pm$2.5* \\
         HD\,36861\,A   &  $\lambda$\,Ori   &   O8   &   III   &   50   & 124   &  0   &  2   &     HD36861\_20140211\_200754\_M\_V85000   & 6700.343   & 252                               &    \ion{O}{iii}$\lambda$5592   & 320   & 322      &   34$\pm$2   & 30.1$\pm$1.4* \\
            HD\,38666   &      $\mu$\,Col   & O9.5   &     V   &    0   &   0   &  2   &  0   &     HD38666\_20090503\_231437\_F\_V48000   & 4955.467   & 198                               &    \ion{O}{iii}$\lambda$5592   & 150   & 139      &  106$\pm$5   & 109.0$\pm$1.8* \\
            HD\,42088   &             ...   &   O6   &     V   &    3   &   1   &  0   &  3   &     HD42088\_20110116\_013309\_N\_V46000   & 5577.575   & 160                               &    \ion{O}{iii}$\lambda$5592   & 206   & 232      &   15$\pm$1   & 23.2$\pm$1.8* \\
            HD\,46149   &             ...   & O8.5   &     V   &    3   &   0   &  2   &  3   &     HD46149\_20121224\_025709\_N\_V46000   & 6285.634   & 142                               &    \ion{O}{iii}$\lambda$5592   & 266   & 145      &   23$\pm$3   & 36.6$\pm$1.7* \\
            HD\,46150   &             ...   &   O5   &     V   &   15   &   2   &  2   &  2   &     HD46150\_20081108\_020753\_N\_V46000   & 4778.595   & 182                               &    \ion{O}{iii}$\lambda$5592   & 287   & 110      &   37$\pm$1   & 35.6$\pm$1.7* \\
            HD\,46202   &             ...   & O9.2   &     V   &    4   &   0   &  0   &  0   &     HD46202\_20130130\_002935\_N\_V25000   &  6322.53   & 138                               &    \ion{O}{iii}$\lambda$5592   & 257   & 132      &   34$\pm$2   & ... \\
            HD\,46223   &             ...   &   O4   &     V   &    5   &   1   &  1   &  3   &     HD46223\_20081107\_050512\_N\_V46000   &  4777.72   & 160                               &    \ion{O}{iii}$\lambda$5592   & 231   & 129      &   38$\pm$6   & 38.2$\pm$2.6* \\
            HD\,46966   &             ...   & O8.5   &    IV   &    3   &  38   &  0   &  1   &     HD46966\_20091112\_011937\_N\_V46000   & 5147.563   & 185                               &    \ion{O}{iii}$\lambda$5592   & 279   & 171      &   36$\pm$5   & 39.5$\pm$1.5* \\
            HD\,47432   &             ...   & O9.7   &    Ib   &    3   &   1   &  0   &  5   &     HD47432\_20091112\_032247\_N\_V46000   & 5147.646   & 160                               &    \ion{O}{iii}$\lambda$5592   & 272   & 144      &   64$\pm$4   & 60.1$\pm$1.5* \\
      HD\,57061\,AaAb   &  $\tau$\,CMa\,AaAb   &   O9   &    II   &    3   &   1   &  5   &  0   &     HD57061\_20110321\_015810\_F\_V48000   & 5641.585   & 268                            &    \ion{O}{iii}$\lambda$5592   & 229   & 252      &   43$\pm$4   & 43.0$\pm$4.1* \\
            HD\,57236   &             ...   & O8.5   &     V   &    2   &   0   &  4   &  0   &     HD57236\_20121224\_043200\_N\_V25000   & 6285.698   & 109                               &    \ion{O}{iii}$\lambda$5592   & 165   & 172      &   79$\pm$5   & 19.0$\pm$4.6* \\
            HD\,64568   &             ...   &   O3   &     V   &    0   &   0   &  3   &  0   &     HD64568\_20080607\_230926\_F\_V48000   & 4625.471   & 181                               &  \ion{N}{v}$\lambda$4603   & 162   & 104          &   84$\pm$8                              & 77.0$\pm$3.0* \\
            HD\,68450   &             ...   & O9.7   &    II   &    0   &   0   &  4   &  0   &     HD68450\_20090503\_001401\_F\_V48000   & 4954.512   & 187                               &    \ion{O}{iii}$\lambda$5592   & 126   & 186      &   35$\pm$2   & 36.0$\pm$4.1* \\
            HD\,69464   &             ...   &   O7   &    Ib   &    0   &   0   &  8   &  0   &     HD69464\_20080608\_231326\_F\_V48000   &  4626.47   & 152                               &    \ion{O}{iii}$\lambda$5592   & 119   & 271      &   57$\pm$5   & ... \\
            HD\,71304   &             ...   &   O9   &    II   &    0   &   0   &  2   &  0   &     HD71304\_20090503\_002457\_F\_V48000   & 4954.527   & 163                               &    \ion{O}{iii}$\lambda$5592   &  93   & 256      &   25$\pm$3   & 32.0$\pm$0.1** \\
            HD\,75211   &             ...   & O8.5   &    II   &    0   &   0   &  4   &  0   &     HD75211\_20120519\_235311\_F\_V48000   & 6067.499   & 184                               &    \ion{O}{iii}$\lambda$5592   & 120   & 275      &   26$\pm$5   & 20.0$\pm$2.5* \\
            HD\,76968   &             ...   & O9.2   &    Ib   &    0   &   0   &  5   &  0   &     HD76968\_20080513\_001447\_F\_V48000   & 4599.514   & 231                               &    \ion{O}{iii}$\lambda$5592   & 108   & 195      &  -22$\pm$3   & -9.0$\pm$6.6** \\
            HD\,91572   &             ...   & O6.5   &     V   &    0   &   0   &  5   &  0   &     HD91572\_20080609\_010335\_F\_V48000   &  4626.55   & 193                               &    \ion{O}{iii}$\lambda$5592   & 150   & 213      &   -2$\pm$3   & ... \\
            HD\,91824   &             ...   &   O7   &     V   &    0   &   0   &  9   &  0   &     HD91824\_20070419\_012940\_F\_V48000   & 4209.572   & 264                               &    \ion{O}{iii}$\lambda$5592   & 144   & 198      &    6$\pm$4   & -15.0$\pm$0.0** \\
            HD\,93027   &             ...   & O9.5   &    IV   &    0   &   0   &  2   &  0   &     HD93027\_20090502\_015334\_F\_V48000   &  4953.59   & 180                               &    \ion{O}{iii}$\lambda$5592   & 113   & 139      &   -3$\pm$2   & ... \\
            HD\,93028   &             ...   &   O9   &    IV   &    0   &   0   &  7   &  0   &     HD93028\_20080514\_015221\_F\_V48000   & 4600.585   & 168                               &    \ion{O}{iii}$\lambda$5592   & 109   & 195      &  -37$\pm$5   & -25.0$\pm$2.5* \\
            HD\,93128   &             ...   & O3.5   &     V   &    0   &   0   &  3   &  0   &     HD93128\_20150403\_033259\_F\_V48000   & 7115.656   & 186                               &    \ion{O}{iii}$\lambda$5592   & 231   &  49      &    4$\pm$5   & ... \\
      HD\,93129\,AaAb   &             ...   &   O2   & Iab/I   &    0   &   0   & 12   &  0   &    HD93129A\_20150405\_023412\_F\_V48000   & 7117.614   & 225                               &  \ion{N}{v}$\lambda$4620   & 275   & 457          &    8$\pm$6                              & ... \\
         HD\,93146\,A   &             ...   &   O7   &     V   &    0   &   0   &  8   &  0   &     HD93146\_20080514\_020823\_F\_V48000   & 4600.597   & 244                               &    \ion{O}{iii}$\lambda$5592   & 171   & 220      &  -17$\pm$2   & ... \\
        HD\,93160\,AB   &             ...   &   O7   &   III   &    0   &   0   &  4   &  0   &     HD93160\_20150402\_042354\_F\_V48000   &  7114.69   & 232                               &    \ion{O}{iii}$\lambda$5592   & 291   & 131      &  -21$\pm$4   & ... \\
            HD\,93204   &             ...   & O5.5   &     V   &    0   &   0   &  3   &  0   &     HD93204\_20080609\_015400\_F\_V48000   & 4626.586   & 180                               &    \ion{O}{iii}$\lambda$5592   & 148   & 210      &   -4$\pm$2   & ... \\
        HD\,93222\,AB   &             ...   &   O7   &     V   &    0   &   0   &  2   &  0   &     HD93222\_20110214\_050447\_F\_V48000   & 5606.717   & 191                               &    \ion{O}{iii}$\lambda$5592   & 129   & 308      &   -3$\pm$3   & ... \\
         HD\,93249\,A   &             ...   &   O9   &   III   &    0   &   0   & 11   &  0   &     HD93249\_20090502\_003412\_F\_V48000   & 4953.534   & 192                               &    \ion{O}{iii}$\lambda$5592   & 113   & 221      &   -7$\pm$3   & ... \\
        HD\,93250\,AB   &             ...   &   O4   &   III   &    0   &   0   &  4   &  0   &     HD93250\_20120521\_014809\_F\_V48000   &  6068.58   & 207                               &    \ion{O}{iii}$\lambda$5592   & 196   &  96      &    0$\pm$1   & -3.0$\pm$4.6* \\
            HD\,93843   &             ...   &   O5   &   III   &    0   &   0   &  4   &  0   &     HD93843\_20150403\_055036\_F\_V48000   & 7115.749   & 246                               &    \ion{O}{iii}$\lambda$5592   & 279   & 212      &  -10$\pm$6   & ... \\
            HD\,94024   &             ...   &   O8   &    IV   &    0   &   0   &  8   &  0   &     HD94024\_20080515\_011756\_F\_V48000   & 4601.563   & 183                               &    \ion{O}{iii}$\lambda$5592   &  87   & 281      &   33$\pm$5   & ... \\
            HD\,94963   &             ...   &   O7   &    II   &    0   &   0   &  1   &  0   &     HD94963\_20070421\_040533\_F\_V48000   & 4211.679   & 192                               &    \ion{O}{iii}$\lambda$5592   & 131   & 332      &    0$\pm$4   & ... \\
            HD\,96264   &             ...   & O9.5   &   III   &    0   &   0   &  5   &  0   &     HD96264\_20110321\_053854\_F\_V48000   & 5641.742   & 151                               &    \ion{O}{iii}$\lambda$5592   & 114   & 124      &   32$\pm$3   & -33.0$\pm$4.6* \\
            HD\,96622   &             ...   & O9.2   &    IV   &    0   &   0   &  4   &  0   &     HD96622\_20080513\_011335\_F\_V48000   & 4599.559   & 159                               &    \ion{O}{iii}$\lambda$5592   & 233   & 191      &   29$\pm$3   & ... \\
            HD\,96715   &             ...   &   O4   &     V   &    0   &   0   &  1   &  0   &     HD96715\_20150403\_052702\_F\_V48000   & 7115.734   & 182                               &  \ion{N}{v}$\lambda$4603   & 219   &  99          &  -27$\pm$4                              & ... \\
            HD\,96946   &             ...   & O6.5   &   III   &    0   &   0   &  5   &  0   &     HD96946\_20120520\_033905\_F\_V48000   & 6067.659   & 163                               &    \ion{O}{iii}$\lambda$5592   & 125   & 163      &   -7$\pm$5   & ... \\
            HD\,97848   &             ...   &   O8   &     V   &    0   &   0   &  2   &  0   &     HD97848\_20090502\_041114\_F\_V48000   & 4953.686   & 210                               &    \ion{O}{iii}$\lambda$5592   & 125   & 275      &   -4$\pm$1   & -7.0$\pm$4.6* \\
     HD\,101190\,AaAb   &             ...   &   O6   &    IV   &    0   &   0   &  3   &  0   &    HD101190\_20110321\_032654\_F\_V48000   &  5641.65   & 226                               &    \ion{O}{iii}$\lambda$5592   & 181   &  93      &  -14$\pm$6   & -8.0$\pm$5.9** \\
           HD\,101223   &             ...   &   O8   &     V   &    0   &   0   &  5   &  0   &          HD101223\_20040508\_231307\_F\_V48000   &   3134.549   &   126                     &    \ion{O}{iii}$\lambda$5592   & 315                              & 238          &    3$\pm$2                              & ... \\
HD\,104565   &             ...   & O9.7   & Iab/I   &    0   &   0   &  1   &  0   &    HD104565\_20080513\_024739\_F\_V48000   & 4599.627   & 121                                          &    \ion{O}{iii}$\lambda$5592   &  96   & 270      &  -22$\pm$6   & ... \\
           HD\,105056   &         GS\,Mus   & O9.7   &    Ia   &    0   &   0   &  6   &  0   &    HD105056\_20090502\_044058\_F\_V48000   & 4953.702   & 188                               &    \ion{O}{iii}$\lambda$5592   & 161   & 147      &    5$\pm$3   & -9.0$\pm$3.1* \\
       HD\,114737\,AB   &             ...   & O8.5   &   III   &    0   &   0   &  4   &  0   &    HD114737\_20150405\_051825\_F\_V48000   & 7117.728   & 173                               &    \ion{O}{iii}$\lambda$5592   & 251   & 237      & -105$\pm$5   & ... \\
           HD\,123008   &             ...   & O9.2   & Iab/I   &    0   &   0   &  2   &  0   &    HD123008\_20080514\_040321\_F\_V48000   & 4600.679   & 132                               &    \ion{O}{iii}$\lambda$5592   &  69   & 259      &  -12$\pm$3   & -32.3$\pm$2.9* \\
           HD\,125241   &             ...   & O8.5   &    Ib   &    0   &   0   &  4   &  0   &    HD125241\_20150402\_074924\_F\_V48000   & 7114.834   & 143                               &    \ion{O}{iii}$\lambda$5592   &  65   & 335      &  -37$\pm$6   & -47.0$\pm$2.7* \\
           HD\,135591   &             ...   &   O8   &    IV   &    0   &   0   &  1   &  0   &    HD135591\_20070420\_073310\_F\_V48000   &  4210.82   & 222                               &    \ion{O}{iii}$\lambda$5592   & 127   & 274      &    0$\pm$2   & -3.1$\pm$3.5* \\
           HD\,149038   &      $\mu$\,Nor   & O9.7   & Iab/I   &    0   &   0   &  2   &  0   &    HD149038\_20090525\_045827\_F\_V48000   & 4976.714   & 251                               &    \ion{O}{iii}$\lambda$5592   & 137   & 198      &    7$\pm$4   & 6.3$\pm$2.5* \\
           HD\,151515   &             ...   &   O7   &    II   &    0   &   0   &  1   &  0   &    HD151515\_20070419\_072807\_F\_V48000   & 4976.934   &  65                               &    \ion{O}{iii}$\lambda$5592   &  59   & 265      &  -22$\pm$2   &  -9.0$\pm$9.2** \\
           HD\,151804   &             ...   &   O8   &    Ia   &    0   &   0   &  2   &  0   &    HD151804\_20150404\_050304\_F\_V48000   & 7116.714   & 220                               &    \ion{O}{iii}$\lambda$5592   & 291   & 308      &  -46$\pm$6   & -63.0$\pm$4.0* \\
           HD\,152147   &             ...   & O9.7   &    Ib   &    0   &   0   &  4   &  0   &    HD152147\_20080515\_040719\_F\_V48000   &  4601.68   & 196                               &    \ion{O}{iii}$\lambda$5592   & 104   & 202      &  -13$\pm$5   & ... \\
           HD\,152249   &             ...   &   O9   & Iab/I   &    0   &   0   &  2   &  0   &    HD152249\_20090504\_092636\_F\_V48000   & 4955.902   & 189                               &    \ion{O}{iii}$\lambda$5592   & 132   & 354      &  -21$\pm$3   & ... \\
           HD\,152405   &             ...   & O9.7   &    II   &    0   &   0   &  8   &  0   &    HD152405\_20120521\_055904\_F\_V48000   & 6068.757   & 168                               &    \ion{O}{iii}$\lambda$5592   & 129   & 187      &    0$\pm$3   & -7.0$\pm$6.4** \\
           HD\,152424   &             ...   & O9.2   &    Ia   &    0   &   0   &  5   &  0   &    HD152424\_20150405\_074548\_F\_V48000   & 7117.827   & 190                               &    \ion{O}{iii}$\lambda$5592   &  86   & 353      &  -24$\pm$4   & -47.6$\pm$3.1* \\
           HD\,152590   &             ...   & O7.5   &     V   &    0   &   0   & 10   &  0   &    HD152590\_20090525\_052211\_F\_V48000   & 4976.738   & 196                               &    \ion{O}{iii}$\lambda$5592   & 114   & 286      &  -45$\pm$2   & ... \\
     HD\,152723\,AaAb   &             ...   & O6.5   &   III   &    0   &   0   & 13   &  0   &    HD152723\_20080515\_043624\_F\_V48000   & 4601.699   & 225                               &    \ion{O}{iii}$\lambda$5592   & 350   & 184      &    2$\pm$6   & -5.0$\pm$6.4** \\
           HD\,154368   &             ...   & O9.2   & Iab/I   &    0   &   0   &  2   &  0   &    HD154368\_20090504\_065633\_F\_V48000   & 4955.799   & 211                               &    \ion{O}{iii}$\lambda$5592   &  91   & 279      &   11$\pm$3   & 3.5$\pm$3.3* \\
           HD\,154643   &             ...   & O9.7   &   III   &    0   &   0   &  5   &  0   &    HD154643\_20080514\_081212\_F\_V48000   & 4600.849   & 163                               &    \ion{O}{iii}$\lambda$5592   & 103   & 177      &   18$\pm$5   & ... \\
           HD\,154811   &             ...   & O9.7   &    Ib   &    0   &   0   &  2   &  0   &    HD154811\_20080514\_082138\_F\_V48000   & 4600.855   & 189                               &   \ion{Si}{iii}$\lambda$4452    & 250  & 158      &  -23$\pm$5   & -24.5$\pm$2.4* \\
       HD\,155889\,AB   &             ...   & O9.5   &    IV   &    0   &   0   &  5   &  0   &    HD155889\_20120620\_051117\_F\_V48000   & 6098.724   & 169                               &    \ion{O}{iii}$\lambda$5592   & 118   & 122      &    3$\pm$5   & 7.8$\pm$1.6** \\
           HD\,156154   &             ...   & O7.5   &    Ib   &    0   &   0   &  4   &  0   &    HD156154\_20070420\_082005\_F\_V48000   & 4210.856   & 195                               &    \ion{O}{iii}$\lambda$5592   & 106   & 300      &    2$\pm$5   & ... \\
       HD\,156738\,AB   &             ...   & O6.5   &   III   &    0   &   0   &  1   &  0   &    HD156738\_20110517\_070459\_F\_V48000   & 5698.807   &  77                               &    \ion{O}{iii}$\lambda$5592   & 128   & 162      &   -2$\pm$1   & ... \\
           HD\,157857   &             ...   & O6.5   &    II   &    2   &   0   &  3   &  3   &    HD157857\_20110911\_201644\_N\_V46000   & 5816.349   & 121                               &    \ion{O}{iii}$\lambda$5592   & 191   & 226      &   57$\pm$5   & 57.6$\pm$0.9* \\
           HD\,162978   &         63\,Oph   &   O8   &    II   &    2   &   1   &  4   &  0   &    HD162978\_20110828\_205502\_N\_V46000   & 5802.376   & 161                               &    \ion{O}{iii}$\lambda$5592   & 258   & 219      &   -9$\pm$6   & -12.1$\pm$2.1* \\
           HD\,163758   &             ...   & O6.5   &    Ia   &    0   &   0   &  3   &  0   &    HD163758\_20120520\_102704\_F\_V48000   & 6067.944   & 214                               &    \ion{O}{iii}$\lambda$5592   & 196   & 282      &  -45$\pm$6   & ... \\
           HD\,163800   &             ...   & O7.5   &   III   &    2   &   1   &  1   &  0   &    HD163800\_20110829\_203034\_N\_V46000   &  5803.36   & 125                               &    \ion{O}{iii}$\lambda$5592   & 252   & 383      &    1$\pm$3   & 4.3$\pm$3.4* \\
           HD\,167633   &             ...   & O6.5   &     V   &    2   &   0   &  1   &  0   &    HD167633\_20110910\_222422\_N\_V25000   & 5815.442   & 153                               &    \ion{O}{iii}$\lambda$5592   & 287   & 215      &  -48$\pm$4   & -53.0$\pm$4.3* \\
       HD\,168076\,AB   &             ...   &   O4   &   III   &    2   &   0   &  2   &  0   &    HD168076\_20120521\_081558\_F\_V48000   & 6068.853   & 151                               &  \ion{N}{v}$\lambda$4603   & 164   & 100          &   18$\pm$1                              & ... \\
       HD\,168112\,AB   &             ...   &   O5   &   III   &    1   &   0   & 10   &  0   &    HD168112\_20060820\_011745\_F\_V48000   & 3967.564   & 173                               &    \ion{O}{iii}$\lambda$5592   & 127   & 274      &   16$\pm$6   & -5.0$\pm$4.4* \\
           HD\,169582   &             ...   &   O6   &    Ia   &    0   &   0   &  1   &  0   &    HD169582\_20090525\_100844\_F\_V48000   & 4976.934   &  71                               &    \ion{O}{iii}$\lambda$5592   & 122   & 169      &    1$\pm$1   & -9.0$\pm$4.7* \\
           HD\,171589   &             ...   & O7.5   &    II   &    2   &   0   &  1   &  0   &    HD171589\_20110912\_204533\_N\_V25000   & 5817.373   & 138                               &    \ion{O}{iii}$\lambda$5592   & 232   & 265      &   20$\pm$1   & ... \\
           HD\,188001   &          9\,Sge   & O7.5   & Iab/I   &   21   &  71   &  0   &  2   &    HD188001\_20110620\_013133\_M\_V85000   & 5732.572   & 212                               &    \ion{O}{iii}$\lambda$5592   & 219   & 320      &   19$\pm$6   & 13.6$\pm$2.3* \\
           HD\,188209   &             ...   & O9.5   & Iab/I   &   23   &  89   &  0   &  2   &    HD188209\_20130603\_054038\_M\_V85000   & 6446.741   & 207                               &    \ion{O}{iii}$\lambda$5592   & 201   & 225      &   -1$\pm$4   & -8.0$\pm$0.8* \\
           HD\,189957   &             ...   & O9.7   &   III   &    2   &   0   &  0   &  2   &    HD189957\_20100909\_213830\_N\_V46000   & 5449.409   & 122                               &    \ion{O}{iii}$\lambda$5592   & 193   & 155      &   38$\pm$5   & 39.9$\pm$2.3* \\
        HD\,190429\,A   &             ...   &   O4   & Iab/I   &    1   &   1   &  0   &  3   &    HD190429\_20110615\_020805\_M\_V85000   & 5727.596   & 139                               &  \ion{N}{v}$\lambda$4603   & 138   & 181          &  -16$\pm$4                              & -18.8$\pm$3.2* \\
           HD\,190864   &             ...   & O6.5   &   III   &    2   &   0   &  0   &  2   &    HD190864\_20100908\_234450\_N\_V46000   & 5448.497   & 137                               &    \ion{O}{iii}$\lambda$5592   & 271   & 276      &  -12$\pm$5   & -2.5$\pm$0.9* \\
           HD\,191781   &             ...   & O9.7   & Iab/I   &    0   &   1   &  0   &  0   &    HD191781\_20110619\_224718\_M\_V85000   & 5732.458   &  28                               &   \ion{Si}{iii}$\lambda$4452    &  26   & 204     &   -8$\pm$6    & -13.0$\pm$0.0** \\
           HD\,191978   &             ...   &   O8   &     V   &    2   &   1   &  0   &  0   &    HD191978\_20110829\_022107\_N\_V25000   & 5802.606   & 128                               &    \ion{O}{iii}$\lambda$5592   & 296   & 265      &  -10$\pm$2   & -17.5$\pm$1.4* \\
           HD\,192001   &             ...   & O9.5   &    IV   &    2   &   0   &  0   &  0   &    HD192001\_20110911\_232147\_N\_V25000   & 5816.483   & 134                               &    \ion{O}{iii}$\lambda$5592   & 245   & 150      &  -38$\pm$1   & -27.0$\pm$0.0** \\
           HD\,192639   &             ...   & O7.5   & Iab/I   &    7   &   2   &  0   &  1   &    HD192639\_20110615\_041736\_M\_V85000   & 5727.686   & 134                               &    \ion{O}{iii}$\lambda$5592   & 168   & 297      &   -7$\pm$5   & -7.5$\pm$0.9* \\
       HD\,193443\,AB   &             ...   &   O9   &   III   &    1   &   1   &  0   &  9   &    HD193443\_20100623\_011844\_N\_V46000   & 5370.561   & 123                               &    \ion{O}{iii}$\lambda$5592   & 319   & 247      &  -16$\pm$5   & -17.0$\pm$8.5** \\
           HD\,193514   &             ...   &   O7   &    Ib   &    2   &   0   &  0   &  3   &    HD193514\_20110910\_000224\_N\_V46000   & 5814.508   & 112                               &    \ion{O}{iii}$\lambda$5592   & 265   & 282      &  -20$\pm$4   & -20.7$\pm$3.1* \\
           HD\,195592   &             ...   & O9.7   &    Ia   &    0   &   1   &  0   &  0   &    HD195592\_20110618\_003043\_M\_V85000   & 5730.528   & 105                               &    \ion{O}{iii}$\lambda$5592   & 172   & 178      &  -11$\pm$2   & -27.8$\pm$0.9* \\
           HD\,202124   &             ...   &   O9   & Iab/I   &    3   &   0   &  0   &  3   &    HD202124\_20101024\_221756\_N\_V46000   & 5494.436   & 129                               &    \ion{O}{iii}$\lambda$5592   & 242   & 276      &  -33$\pm$7   & -24.0$\pm$0.9* \\
           HD\,207198   &             ...   & O8.5   &    II   &   15   &  38   &  0   &  2   &    HD207198\_20091111\_193521\_N\_V46000   & 5147.321   & 189                               &    \ion{O}{iii}$\lambda$5592   & 388   & 327      &  -23$\pm$4   & -17.6$\pm$1.4* \\
           HD\,207538   &             ...   & O9.7   &    IV   &    1   &   1   &  0   &  5   &    HD207538\_20100716\_035701\_N\_V46000   & 5393.669   & 119                               &    \ion{O}{iii}$\lambda$5592   & 288   &  82      &  -22$\pm$2   & -14.3$\pm$1.6* \\
           HD\,209975   &         19\,Cep   &   O9   &    Ib   &   42   &  38   &  0   &  2   &    HD209975\_20091111\_190418\_N\_V46000   & 5147.298   & 200                               &    \ion{O}{iii}$\lambda$5592   & 289   & 261      &   -6$\pm$4   & -12.3$\pm$0.6* \\
           HD\,210809   &             ...   &   O9   & Iab/I   &    3   &   1   &  0   &  3   &    HD210809\_20100908\_232632\_N\_V46000   & 5448.484   & 150                               &    \ion{O}{iii}$\lambda$5592   & 274   & 277      &  -68$\pm$1   & -79.0$\pm$0.9* \\
           HD\,214680   &         10\,Lac   &   O9   &     V   &   33   &   1   &  0   &  3   &    HD214680\_20081107\_210248\_N\_V46000   & 4778.381   & 230                               &    \ion{O}{iii}$\lambda$5592   & 415   & 181      &  -11$\pm$1   & -10.1$\pm$0.3* \\
           HD\,216898   &             ...   &   O9   &     V   &    3   &   0   &  0   &  0   &    HD216898\_20110911\_023348\_N\_V25000   & 5815.614   & 132                               &    \ion{O}{iii}$\lambda$5592   & 248   & 177      &    1$\pm$3   & -21.7$\pm$2.7* \\
        HD\,218195\,A   &             ...   & O8.5   &   III   &    3   &   0   &  0   &  0   &    HD218195\_20110911\_031217\_N\_V25000   & 5815.643   & 130                               &    \ion{O}{iii}$\lambda$5592   & 253   & 245      &  -26$\pm$2   & -27.0$\pm$4.3* \\
           HD\,218915   &             ...   & O9.2   & Iab/I   &    4   &   0   &  0   &  2   &    HD218915\_20100716\_043411\_N\_V46000   & 5393.694   & 155                               &    \ion{O}{iii}$\lambda$5592   & 247   & 223      &  -80$\pm$1   & -75.4$\pm$0.8* \\
           HD\,225146   &             ...   & O9.7   & Iab/I   &    3   &   0   &  0   &  0   &    HD225146\_20121225\_213415\_N\_V25000   & 6287.406   & 106                               &    \ion{O}{iii}$\lambda$5592   & 206   & 100      &  -39$\pm$5   & ... \\
           HD\,225160   &             ...   &   O8   & Iab/I   &    3   &   0   &  0   &  0   &    HD225160\_20110114\_201920\_N\_V25000   & 5576.357   & 138                               &    \ion{O}{iii}$\lambda$5592   & 241   & 250      &  -38$\pm$5   & -45.4$\pm$0.3* \\
           HD\,229196   &   HDE\,229\,196   &   O6   &    II   &    2   &   0   &  0   &  0   &    HD229196\_20110912\_003950\_N\_V25000   & 5816.537   & 113                               &    \ion{O}{iii}$\lambda$5592   & 210   & 223      &  -19$\pm$1   & -38.0$\pm$4.6* \\
           HD\,242926   &   HDE\,242\,926   &   O7   &     V   &    2   &   0   &  0   &  0   &    HD242926\_20161029\_034457\_N\_V25000   &  7690.66   &  96                               &    \ion{O}{iii}$\lambda$5592   & 194   & 191      &   18$\pm$1   & ... \\
           HD\,298429   &   HDE\,298\,429   & O8.5   &     V   &    0   &   0   &  1   &  0   &    HD298429\_20110213\_061413\_F\_V48000   & 5605.767   &  71                               &    \ion{O}{iii}$\lambda$5592   & 156   & 267      &   25$\pm$5   & ... \\
       HD\,303308\,AB   &   HDE\,303\,308   & O4.5   &     V   &    0   &   0   &  2   &  0   &    HD303308\_20090502\_023316\_F\_V48000   & 4953.613   & 209                               &    \ion{O}{iii}$\lambda$5592   & 168   & 117      &   -0$\pm$9   & ... \\
           HD\,303311   &   HDE\,303\,311   &   O6   &     V   &    0   &   0   &  1   &  0   &    HD303311\_20070419\_034639\_F\_V48000   & 4209.671   & 148                               &    \ion{O}{iii}$\lambda$5592   & 118   & 229      &   -5$\pm$3   & ... \\
           HD\,303492   &   HDE\,303\,492   & O8.5   &    Ia   &    0   &   0   &  4   &  0   &    HD303492\_20080513\_005333\_F\_V48000   & 4599.546   & 179                               &    \ion{O}{iii}$\lambda$5592   &  75   & 256      &   35$\pm$3   & ... \\
           HD\,319699   &   HDE\,319\,699   &   O5   &     V   &    0   &   0   &  4   &  0   &    HD319699\_20070419\_093144\_F\_V48000   & 4209.911   & 132                               &    \ion{O}{iii}$\lambda$5592   & 211   & 117      &  -38$\pm$3   & ... \\
           HD\,319702   &   HDE\,319\,702   &   O8   &   III   &    0   &   0   &  5   &  0   &    HD319702\_20150402\_085257\_F\_V48000   & 7114.882   & 102                               &    \ion{O}{iii}$\lambda$5592   &  64   & 252      &    8$\pm$3   & ... \\
           HD\,322417   &   HDE\,322\,417   & O6.5   &    IV   &    0   &   0   &  5   &  0   &    HD322417\_20080515\_031709\_F\_V48000   & 4601.648   & 114                               &    \ion{O}{iii}$\lambda$5592   &  84   & 280      &   -6$\pm$4   & ... \\
		    \hline
		    \noalign{\smallskip}            
         ALS\,18\,747   &             ...   & O5.5   & Iab/I   &    0   &   0   &  0   &  0   &                                      ...   &      ...   &   0                               &     ...   & ...   & ...                           &        ...   & ... \\
        BD\,-11\,4586   &             ...   &   O8   &    Ib   &    0   &   0   &  2   &  0   &   BD-114586\_20070527\_073741\_F\_V48000   & 4247.833   & 128                               &    \ion{O}{iii}$\lambda$5592   &  60                      & 365                  &   21$\pm$4   & ... \\
 CPD\,-35\,2105\,AaAb   &             ...   & O9.2   &   III   &    0   &   0   &  0   &  0   &                                      ...   &      ...   &   0                               &     ...   & ...   & ...                           &        ...   & ... \\
CPD\,-41\,7733   &             ...   &   O9   &    IV   &    0   &   0   &  5   &  0   &        CPD-417733\_20040505\_042329\_F\_V48000   &  3130.68   &  174                                  &   \ion{O}{iii}$\lambda$5592   & 265                                & 231      &     -92$\pm$2                               & ... \\
   CPD\,-47\,2963\,AB   &             ...   &   O5   & Iab/I   &    0   &   0   &  5   &  0   &  CPD-472963\_20070419\_002543\_F\_V48000   & 4209.529   & 207                               &    \ion{O}{iii}$\lambda$5592   & 152   & 233      &   24$\pm$9   & ... \\
       CPD\,-59\,2551   &             ...   &   O9   &     V   &    0   &   0   &  2   &  0   &         CPD-592551\_20100507\_002325\_F\_V48000   &  5323.523   &  113                       &    \ion{O}{iii}$\lambda$5592   & 193  & 181      &    -7$\pm$6  & ... \\
       CPD\,-59\,2600   &             ...   &   O6   &     V   &    0   &   0   &  7   &  0   &  CPD-592600\_20150405\_030555\_F\_V48000   & 7117.637   & 203                               &    \ion{O}{iii}$\lambda$5592   & 127   & 157      &  -45$\pm$4   & ... \\
          CYG\,OB2-11   &             ...   & O5.5   & Iab/I   &    1   &   0   &  0   &  0   & CYGOB2-11\_20160429\_032645\_N\_V25000\_G   &  7507.6   &  39                               &    \ion{O}{iii}$\lambda$5592   & 119   & 218      &  -25$\pm$7   & ... \\
        CYG\,OB2-4\,A   &             ...   &   O7   &   III   &    1   &   0   &  0   &  0   &  CYGOB2-4\_20160429\_004947\_N\_V25000\_G   &  7507.5   &  32                               &    \ion{O}{iii}$\lambda$5592   &  98   & 361      &  -11$\pm$7   & -28.0$\pm$18.0** \\
           CYG\,OB2-7   &             ...   &   O3   & Iab/I   &    1   &   0   &  0   &  0   &  CYGOB2-7\_20160429\_014211\_N\_V25000\_G   &  7507.6   &  31                               &  \ion{N}{v}$\lambda$4603   &  35       & 559      &  -13$\pm$9   & ... \\
           CYG\,OB2-9   &             ...   & O4.5   & Iab/I   &    1   &   0   &  0   &  0   &  CYGOB2-9\_20160429\_023433\_N\_V25000\_G   &  7507.6   &  21                               & \ion{He}{i}$\lambda$5875   &  94       & 362      &  -40$\pm$3   & ... \\
        Pismis\,24-17   &             ...   & O3.5   &   III   &    0   &   0   &  0   &  0   &                                       ...   &     ...   &   0                               &     ...   & ...                        & ...      &        ...   & ... \\
       Trumpler\,14-9   &             ...   & O8.5   &     V   &    0   &   0   &  2   &  0   &         TRUMPLER14-9\_20100510\_005721\_F\_V48000   &   5326.521   &  121                     &    \ion{O}{iii}$\lambda$5592   &  187                               & 183      &     -1$\pm$2                                & ... \\
		    \end{longtable}
}
\newpage
		%%-------------------------------------------------------------
%% -----------------------------------------------------------------------
%% --------------------           TABLE A.2       ------------------------
%% -----------------------------------------------------------------------

{
	\fontsize{8}{7}\selectfont
	\setlength\LTleft{-5.5cm}
	\setlength\LTright{-2cm}
	\begin{longtable}{lr@{\hskip 0.05in}l@{\hskip 0.05in}cccccccclll}
		\caption{Spectroscopic parameters for the complete sample of stars. The last columns of the table also include information about the quality of the best fitting model resulting from the {\sc iacob-gbat/fastwind} analysis and about detected spectroscopic binarity/variability.}\\
		\multicolumn{14}{l}{\parbox{21.3cm}{The stars are separated in two groups. The first part of the table includes those stars for which the analysis has been successful and the fit can be considered reliable. The second part includes stars with either a bad fit, quality flags Q4 (See Sect.~\ref{subsectionGbat}), stars with SB2 signs, or stars without spectra available. Columns include: Name, spectral type and luminosity classification, projected rotational velocity and macroturbulence used in the analysis, effective temperature, gravity, rotational corrected gravity, helium abundance, microturbulence and wind strength parameter, derived from spectra. Errors are the maximum between half of the step in the grid and the formal error from the \textsc{iacob-gbat} results. As noted in Appendix~\ref{vinfAppend} the log$Q$ is affected by an additional uncertainty of up to 0.15 dex, due to the adopted \vinf scaling, that it is not included here. Finally, this table provides the quality flag (Sect.~\ref{subsectionGbat}), and multi-epoch annotation from this work (Sect.~\ref{subsectionVar}) and the OWN project (priv comm.).}}\\
		\label{ParamStandards}\\
		\hline \hline
		\noalign{\smallskip}
		Name &  SpT & LC   & \vsini & \vmacro & \Teff & \grav & \gravt  & $Y(He)$ & $\xi_{t}$&  log\,$Q$ & qual. & Notes  & OWN Notes\\
		&      &      & [\kms] & [\kms]  &  [kK] & [dex] & [dex]   & [dex]   & [\kms]   &  [dex]    &  flag   &        &          \\
		\hline
		\noalign{\smallskip}
		\endfirsthead
		\caption{continued.}\\
		\hline \hline
		\noalign{\smallskip}
		Name &  SpT & LC   & \vsini & \vmacro & \Teff & \grav & \gravt  & $Y(He)$ & $\xi_{t}$&  log\,$Q$ & qual. & Notes  & OWN Notes\\
		&      &      & [\kms] & [\kms]  &  [kK] & [dex] & [dex]   & [dex]   & [\kms]   &  [dex]    &  flag   &        &          \\
		\hline
		\noalign{\smallskip}
		\endhead
		\noalign{\smallskip}
		\hline\hline
		\noalign{\smallskip}
		\multicolumn{14}{l}{ Notes: C:Constant, LPV:Line profile variability, WV:Wind variable.  $g_{true}=g+g_{cent}$, $g_{cent}\approx\frac{(V_{rot}\sin i)^2}{R_{*}} $}\\
		\endfoot
		HD\,190429\,A &    O4 &          I\,f &  90 & 113 & 36.6$\pm$0.8 & 3.52$\pm$0.10 & 3.53$\pm$0.09 & 0.17$\pm$0.04 &      $<$10 &  -12.1$\pm$0.1 & Q1 & WVe,MD2 &    . \\
		HD\,14947 &  O4.5 &          I\,f & 114 &  22 & 39.1$\pm$1.1 & 3.64$\pm$0.11 & 3.65$\pm$0.10 & 0.15$\pm$0.04 & 5.0-19.9 &  -12.0$\pm$0.1 & Q3 & LPV,WVe &    . \\
		CPD\,-47\,2963\,AB &    O5 &         I\,fc &  67 & 110 & 37.1$\pm$0.5 & 3.51$\pm$0.05 & 3.51$\pm$0.04 & 0.11$\pm$0.03 &       $>$8 &  -12.3$\pm$0.1 & Q3 &     LPV &    . \\
		CYG\,OB2-11 &  O5.5 &         I\,fc &  75 &  85 & 37.3$\pm$1.5 & 3.63$\pm$0.15 & 3.63$\pm$0.14 & 0.11$\pm$0.03 & 5.0-19.9 &  -12.3$\pm$0.1 & Q3 &       C &    . \\
		HD\,169582 &    O6 &         Ia\,f &  66 &  97 & 38.9$\pm$1.3 & 3.70$\pm$0.22 & 3.70$\pm$0.21 & 0.23$\pm$0.07 &      $>$13 &  -12.3$\pm$0.2 & Q1 &     MD1 &  VAR \\
		HD\,163758 &  O6.5 &        Ia\,fp &  76 &  87 & 34.6$\pm$0.6 & 3.28$\pm$0.08 & 3.29$\pm$0.07 & 0.20$\pm$0.03 &      $>$15 &  -12.3$\pm$0.1 & Q3 & LPV,WVe &  VAR \\
		HD\,157857 &  O6.5 &       II\,(f) & 114 &  69 & 36.7$\pm$0.7 & 3.58$\pm$0.08 & 3.60$\pm$0.08 & 0.13$\pm$0.03 &      $>$15 &  -12.4$\pm$0.1 & Q1 &     WVa & VAR? \\
		HD\,69464 &    O7 &       Ib\,(f) &  73 & 105 & 35.8$\pm$1.0 & 3.37$\pm$0.09 & 3.38$\pm$0.08 & 0.16$\pm$0.03 &      $>$16 &  -12.4$\pm$0.1 & Q2 & LPV,WVa &  SB1 \\
		HD\,193514 &    O7 &       Ib\,(f) &  73 &  84 & 35.9$\pm$0.5 & 3.58$\pm$0.05 & 3.58$\pm$0.04 & 0.10$\pm$0.03 &      $>$18 &  -12.4$\pm$0.1 & Q2 &     WVa &    . \\
		HD\,94963 &    O7 &       II\,(f) &  76 &  92 & 36.3$\pm$0.6 & 3.54$\pm$0.07 & 3.54$\pm$0.06 & 0.10$\pm$0.03 &      $>$16 &  -12.6$\pm$0.2 & Q2 &     MD1 &    C \\
		HD\,151515 &    O7 &       II\,(f) &  67 &  98 & 36.0$\pm$1.0 & 3.55$\pm$0.14 & 3.55$\pm$0.13 & 0.13$\pm$0.04 &      $>$17 &  -12.6$\pm$0.1 & Q1 &     MD1 &    C \\
		HD\,188001 &  O7.5 &        Iab\,f &  69 & 100 & 32.4$\pm$0.5 & 3.19$\pm$0.09 & 3.20$\pm$0.09 & 0.17$\pm$0.03 &      $>$14 &  -12.2$\pm$0.1 & Q3 & SB1,WVe &    . \\
		HD\,192639 &  O7.5 &        Iab\,f &  82 &  95 & 34.7$\pm$0.7 & 3.42$\pm$0.12 & 3.43$\pm$0.11 & 0.14$\pm$0.03 &      $>$14 &  -12.4$\pm$0.1 & Q2 &     WVe &    . \\
		HD\,156154 &  O7.5 &       Ib\,(f) &  62 & 102 & 34.2$\pm$0.5 & 3.31$\pm$0.05 & 3.31$\pm$0.04 & 0.16$\pm$0.03 &      $>$17 &  -12.5$\pm$0.1 & Q2 & LPV,WVa &  VAR \\
		HD\,17603 &  O7.5 &       Ib\,(f) & 103 & 108 & 33.3$\pm$0.8 & 3.24$\pm$0.09 & 3.26$\pm$0.08 & 0.15$\pm$0.03 &      $>$18 &  -12.4$\pm$0.1 & Q2 &     SB1 &    . \\
		HD\,171589 &  O7.5 &       II\,(f) & 100 &  86 & 36.5$\pm$0.8 & 3.65$\pm$0.07 & 3.66$\pm$0.06 & 0.15$\pm$0.03 &      $>$15 &  -12.6$\pm$0.1 & Q1 & LPV,WVa &    . \\
		HD\,34656 &  O7.5 &       II\,(f) &  67 &  77 & 36.0$\pm$0.5 & 3.50$\pm$0.05 & 3.50$\pm$0.04 & 0.16$\pm$0.03 &      $>$18 &  -12.6$\pm$0.1 & Q3 & LPV,WVa &    . \\
		HD\,151804 &    O8 &         Ia\,f &  72 &  73 & $<$28.2     & 2.83$\pm$0.05 & 2.86$\pm$0.05 & 0.14$\pm$0.03 &      $>$17 &  -11.9$\pm$0.1 & Q3 &     WVa &  VAR \\
		HD\,225160 &    O8 &        Iab\,f &  77 & 103 & 33.2$\pm$1.2 & 3.34$\pm$0.15 & 3.35$\pm$0.14 & 0.13$\pm$0.03 &      $>$10 &  -12.2$\pm$0.1 & Q2 &     WVe &    . \\
		BD\,-11\,4586 &    O8 &       Ib\,(f) &  74 &  68 & 32.4$\pm$0.6 & 3.21$\pm$0.11 & 3.22$\pm$0.10 & 0.17$\pm$0.04 &      $>$16 &  -12.4$\pm$0.1 & Q2 & LPV,WVe &    C \\
		HD\,162978 &    O8 &     II\,((f)) &  54 &  86 & 35.0$\pm$0.5 & 3.50$\pm$0.05 & 3.50$\pm$0.04 & 0.10$\pm$0.03 &      $>$16 &  -12.7$\pm$0.1 & Q3 &     WVa &  VAR \\
		HD\,303492 &  O8.5 &         Ia\,f &  87 &  55 & 28.3$\pm$1.0 & 2.86$\pm$0.07 & 2.91$\pm$0.06 & 0.10$\pm$0.03 &      $>$16 &  -11.9$\pm$0.1 & Q3 & LPV,WVe & VAR? \\
		HD\,125241 &  O8.5 &       Ib\,(f) & 118 &  95 & 32.1$\pm$0.5 & 3.21$\pm$0.05 & 3.24$\pm$0.04 & 0.15$\pm$0.03 & 15$\pm$4 &  -12.1$\pm$0.1 & Q2 & LPV,WVe & VAR? \\
		HD\,75211 &  O8.5 &     II\,((f)) & 145 &  53 & 33.4$\pm$0.6 & 3.35$\pm$0.07 & 3.40$\pm$0.06 & 0.11$\pm$0.03 &      $>$15 &  -12.5$\pm$0.1 & Q2 & SB1,WVa &  SB1 \\
		HD\,207198 &  O8.5 &     II\,((f)) &  52 &  97 & 33.1$\pm$0.5 & 3.31$\pm$0.05 & 3.31$\pm$0.04 & 0.15$\pm$0.03 &      $>$13 &  -12.7$\pm$0.1 & Q1 & LPV,WVa &    . \\
		HD\,30614 &    O9 &            Ia & 113 &  77 & 29.4$\pm$0.6 & 2.94$\pm$0.08 & 3.00$\pm$0.07 & 0.12$\pm$0.05 &      $>$18 &  -12.3$\pm$0.1 & Q2 & SB1,WVe &    . \\
		HD\,152249 &   OC9 &           Iab &  71 &  70 & 31.1$\pm$0.5 & 3.20$\pm$0.05 & 3.21$\pm$0.04 & 0.10$\pm$0.03 &      $>$11 &  -12.5$\pm$0.1 & Q2 & WVe,MD2 & VAR? \\
		HD\,202124 &    O9 &           Iab &  88 & 114 & 31.1$\pm$0.5 & 3.20$\pm$0.06 & 3.22$\pm$0.06 & 0.11$\pm$0.03 &      $>$18 &  -12.4$\pm$0.1 & Q3 &     WVe &    . \\
		HD\,210809 &    O9 &           Iab &  70 & 105 & 30.9$\pm$0.5 & 3.11$\pm$0.06 & 3.12$\pm$0.05 & 0.12$\pm$0.03 &      $>$18 &  -12.4$\pm$0.1 & Q2 & LPV,WVe &    . \\
		HD\,209975 &    O9 &            Ib &  50 & 104 & 32.0$\pm$0.5 & 3.30$\pm$0.05 & 3.30$\pm$0.04 & 0.10$\pm$0.03 & 15$\pm$3 &  -12.7$\pm$0.1 & Q3 & LPV,WVa &    . \\
		HD\,71304 &    O9 &            II &  52 & 100 & 32.0$\pm$0.5 & 3.30$\pm$0.05 & 3.30$\pm$0.04 & 0.11$\pm$0.03 &      $>$17 &  -12.7$\pm$0.1 & Q1 &   C,MD2 &    C \\
		HD\,152424 & OC9.2 &            Ia &  59 &  66 & 30.2$\pm$0.5 & 3.16$\pm$0.07 & 3.17$\pm$0.06 &         $<$0.07 &      $>$17 &  -12.3$\pm$0.1 & Q2 &     SB1 &    . \\
		HD\,218915 &  O9.2 &           Iab &  63 &  88 & 31.1$\pm$0.5 & 3.21$\pm$0.05 & 3.22$\pm$0.04 & 0.10$\pm$0.03 &      $>$19 &  -12.6$\pm$0.1 & Q3 &     WVe &    . \\
		HD\,154368 &  O9.2 &           Iab &  65 &  78 & 30.4$\pm$0.5 & 3.03$\pm$0.05 & 3.04$\pm$0.04 & 0.14$\pm$0.03 &      $>$16 &  -12.4$\pm$0.1 & Q3 & WVe,MD2 &    C \\
		HD\,123008 & ON9.2 &           Iab &  62 &  94 & 31.7$\pm$0.5 & 3.21$\pm$0.06 & 3.22$\pm$0.05 & 0.19$\pm$0.03 &      $>$18 &  -12.2$\pm$0.1 & Q3 & WVe,MD2 &    C \\
		HD\,76968 &  O9.2 &            Ib &  53 &  65 & 30.8$\pm$0.5 & 3.28$\pm$0.05 & 3.28$\pm$0.04 & 0.10$\pm$0.03 & 12$\pm$6 &  -12.5$\pm$0.1 & Q3 & SB1,WVe &  SB1 \\
		HD\,188209 &  O9.5 &           Iab &  54 &  93 & 30.1$\pm$0.5 & 3.03$\pm$0.10 & 3.04$\pm$0.09 & 0.14$\pm$0.03 &      $>$19 &  -12.5$\pm$0.1 & Q3 & LPV,WVe &    . \\
		HD\,36486\,AaAb &  O9.5 &       II\,Nwk & 100 &  94 & 30.1$\pm$0.5 & 3.31$\pm$0.05 & 3.33$\pm$0.04 & 0.10$\pm$0.03 &       $<$7 &  -12.9$\pm$0.2 & Q1 &     SB1 &    VAR? \\
		HD\,105056 & ON9.7 &         Ia\,e &  56 &  46 & 27.4$\pm$0.6 & 2.86$\pm$0.08 & 2.88$\pm$0.08 & 0.11$\pm$0.03 &      $>$18 &  -12.0$\pm$0.1 & Q3 & LPV,WVe &    . \\
		HD\,195592 &  O9.7 &            Ia &  38 & 100 & 28.0$\pm$0.5 & 2.91$\pm$0.05 & 2.91$\pm$0.04 & 0.12$\pm$0.03 &      $>$16 &  -12.1$\pm$0.1 & Q2 &     MD1 &    . \\
		HD\,149038 &  O9.7 &           Iab &  52 &  90 & 29.8$\pm$0.5 & 3.18$\pm$0.05 & 3.18$\pm$0.04 &         $<$0.11 &      $>$10 &  -12.6$\pm$0.1 & Q3 & WVe,MD2 &    C \\
		HD\,225146 &  O9.7 &           Iab &  67 &  88 & 28.3$\pm$0.6 & 3.10$\pm$0.10 & 3.11$\pm$0.09 &         $>$0.10 & 14$\pm$4 &  -12.6$\pm$0.1 & Q1 & LPV,WVe &    . \\
		HD\,104565 & OC9.7 &           Iab &  56 & 116 & 28.9$\pm$0.5 & 3.00$\pm$0.05 & 3.01$\pm$0.04 & 0.10$\pm$0.03 &      $>$14 &  -12.2$\pm$0.1 & Q3 &     MD1 & VAR? \\
		HD\,191781 & ON9.7 &           Iab & 105 &  48 & 28.7$\pm$2.0 &         $<$3.37 &         $<$3.39 &         $<$0.16 &       $>$9 &  -12.4$\pm$0.2 & Q1 &     MD1 &    . \\
		HD\,154811 & OC9.7 &            Ib & 124 &  62 & 29.8$\pm$0.5 & 3.18$\pm$0.05 & 3.22$\pm$0.04 & 0.09$\pm$0.03 & 14$\pm$5 &  -12.7$\pm$0.1 & Q3 & LPV,WVe &    C \\
		HD\,152147 &  O9.7 &       Ib\,Nwk &  91 &  64 & 30.1$\pm$0.5 & 3.24$\pm$0.10 & 3.26$\pm$0.09 &         $<$0.08 & 14$\pm$6 &  -12.6$\pm$0.1 & Q3 &     SB1 &    . \\
		HD\,47432 &  O9.7 &            Ib &  97 &  63 & 29.1$\pm$0.5 & 3.01$\pm$0.05 & 3.04$\pm$0.04 & 0.10$\pm$0.03 &      $>$19 &  -12.5$\pm$0.1 & Q3 & LPV,WVe &    . \\
		HD\,68450 &  O9.7 &            II &  39 &  77 & 30.6$\pm$0.9 & 3.31$\pm$0.14 & 3.31$\pm$0.13 &         $<$0.12 &      $>$12 &  -13.0$\pm$0.2 & Q1 &       C &    C \\
		HD\,10125 &  O9.7 &            II & 122 & 125 & 30.9$\pm$0.5 & 3.38$\pm$0.06 & 3.41$\pm$0.05 & 0.11$\pm$0.03 &      $>$16 &  -12.7$\pm$0.1 & Q3 &     SB1 &    . \\
		HD\,152405 &  O9.7 &            II &  59 &  61 & 30.3$\pm$0.5 & 3.28$\pm$0.10 & 3.29$\pm$0.09 & 0.10$\pm$0.03 &  8$\pm$3 &  -12.9$\pm$0.2 & Q1 &     SB1 &    . \\
		\noalign{\smallskip} 
		\hline                                                                                                                                                                                                                                                                                
		\noalign{\smallskip}  
        HD\,93250\,AB$^{a}$ &    O4 &      III\,(fc) &  70 &  84 & 45.0$\pm$0.6 & 3.86$\pm$0.06 & 3.86$\pm$0.05 & 0.11$\pm$0.03 &      $>$13 &  -12.5$\pm$0.2 & Q1 &     WVa &    C \\
   		HD\,168076\,AB$^{a}$ &    O4 &       III\,(f) &  68 & 101 & 43.0$\pm$1.8 & 3.92$\pm$0.16 & 3.92$\pm$0.15 &         $<$0.09 & 5.0-19.9 &  -12.5$\pm$0.2 & Q3 &     LPV &    C \\
		HD\,93843 &    O5 &     III\,(fc) &  58 & 120 & 37.3$\pm$0.6 & 3.53$\pm$0.06 & 3.53$\pm$0.05 & 0.12$\pm$0.03 &      $>$16 &  -12.5$\pm$0.1 & Q2 &     WVa &    C \\
        HD\,168112\,AB$^{a}$ &    O5 &       III\,(f) & 107 &  78 & 39.7$\pm$1.0 & 3.70$\pm$0.14 & 3.71$\pm$0.13 & 0.11$\pm$0.03 &      $>$13 &  -12.5$\pm$0.2 & Q1 &     SB1 &    . \\
		HD\,152723\,AaAb &  O6.5 &      III\,(f) &  73 & 100 & 38.0$\pm$0.5 & 3.81$\pm$0.05 & 3.81$\pm$0.04 &         $<$0.07 &      $>$16 &  -12.7$\pm$0.1 & Q3 & SB1,WVa &    . \\
		HD\,96946 &  O6.5 &      III\,(f) &  72 &  58 & 39.0$\pm$0.5 & 3.86$\pm$0.08 & 3.86$\pm$0.07 & 0.11$\pm$0.03 &      $<$16 &  -12.8$\pm$0.3 & Q3 &     LPV &    . \\
		HD\,156738\,AB &  O6.5 &      III\,(f) &  65 & 103 & 37.9$\pm$1.1 & 3.83$\pm$0.16 & 3.83$\pm$0.15 &         $<$0.08 &       $>$7 &  -12.8$\pm$0.2 & Q3 &     MD1 &    C \\
		HD\,190864 &  O6.5 &      III\,(f) &  66 &  90 & 37.5$\pm$0.9 & 3.64$\pm$0.09 & 3.64$\pm$0.08 & 0.12$\pm$0.03 &      $>$13 &  -12.7$\pm$0.1 & Q1 &       C &    . \\
		HD\,93160\,AB &    O7 &    III\,((f)) & 120 &  64 & 36.6$\pm$0.7 & 3.84$\pm$0.10 & 3.85$\pm$0.09 &         $<$0.07 &      $<$18 &  -12.6$\pm$0.1 & Q3 & LPV,WVa &  VAR \\
		CYG\,OB2-4\,A &    O7 &    III\,((f)) &  72 & 105 & 36.4$\pm$1.7 & 3.52$\pm$0.16 & 3.53$\pm$0.15 & 0.14$\pm$0.06 &      $>$16 &  -12.8$\pm$0.3 & Q1 &       C &    . \\
		HD\,163800 &  O7.5 &    III\,((f)) &  53 & 107 & 35.2$\pm$0.5 & 3.42$\pm$0.05 & 3.42$\pm$0.04 & 0.10$\pm$0.03 &      $>$18 &  -12.9$\pm$0.2 & Q1 &     LPV & VAR? \\
		HD\,36861\,A &    O8 &    III\,((f)) &  52 &  77 & 35.2$\pm$0.5 & 3.52$\pm$0.05 & 3.52$\pm$0.04 & 0.10$\pm$0.03 &      $>$11 &  -13.0$\pm$0.2 & Q1 &       C &    . \\
		HD\,114737\,AB &  O8.5 &           III &  58 &  83 & 35.7$\pm$0.5 & 3.88$\pm$0.05 & 3.88$\pm$0.04 &         $<$0.07 &      $>$16 &  -12.9$\pm$0.2 & Q3 &     SB1 &    . \\
		HD\,218195\,A &  O8.5 &     III\,Nstr &  44 &  78 & 34.1$\pm$0.5 & 3.53$\pm$0.10 & 3.53$\pm$0.09 & 0.11$\pm$0.03 &      $>$18 &  -13.0$\pm$0.2 & Q1 &     LPV &    . \\
		HD\,24431 &    O9 &           III &  49 &  81 & 34.9$\pm$0.5 & 3.77$\pm$0.06 & 3.77$\pm$0.05 &         $<$0.07 &      $>$18 &  -12.9$\pm$0.2 & Q3 &       C &    . \\
		HD\,193443\,AB &    O9 &           III &  66 & 140 & 33.0$\pm$0.5 & 3.50$\pm$0.05 & 3.51$\pm$0.04 &         $<$0.07 &      $>$17 &  -13.0$\pm$0.2 & Q1 &     LPV &    . \\
		HD\,16832 &  O9.2 &           III &  45 &  70 & 32.0$\pm$0.5 & 3.37$\pm$0.06 & 3.37$\pm$0.05 & 0.10$\pm$0.03 & 15$\pm$3 &  -12.9$\pm$0.2 & Q1 &   C,MD2 &    . \\
		HD\,154643 &  O9.7 &           III & 101 &  78 & 31.0$\pm$0.5 & 3.49$\pm$0.05 & 3.51$\pm$0.04 & 0.10$\pm$0.03 &  9$\pm$3 &  -13.2$\pm$0.2 & Q1 &     SB1 &    . \\
		HD\,189957 &  O9.7 &           III &  88 &  54 & 32.1$\pm$0.5 & 3.57$\pm$0.07 & 3.58$\pm$0.06 &         $<$0.07 & 15$\pm$3 &  -13.0$\pm$0.2 & Q1 &       C &    . \\
		\noalign{\smallskip} 
		\hline                                                                                                                                                                                                                                                                                
		\noalign{\smallskip}  
		HD\,46223 &    O4 &      V\,((f)) &  51 & 112 & 42.2$\pm$0.5 & 3.73$\pm$0.05 & 3.73$\pm$0.04 & 0.10$\pm$0.03 &       $>$9 &  -12.7$\pm$0.2 & Q1 &     LPV &  VAR \\
		HD\,96715 &    O4 &     V\,((f))z &  59 &  86 & 45.2$\pm$1.2 & 3.91$\pm$0.13 & 3.91$\pm$0.12 & 0.13$\pm$0.04 &       $>$9 &  -12.8$\pm$0.3 & Q1 &     MD1 &    C \\
		HD\,15629 &  O4.5 &     V\,((fc)) &  76 &  64 & 41.8$\pm$0.5 & 3.79$\pm$0.06 & 3.79$\pm$0.05 & 0.10$\pm$0.03 &      $>$16 &  -12.7$\pm$0.1 & Q1 &     LPV &    . \\
		HD\,303308\,AB &  O4.5 &     V\,((fc)) &  85 &  67 & 41.1$\pm$0.9 & 3.90$\pm$0.09 & 3.90$\pm$0.08 &         $<$0.07 &      $<$17 &  -12.7$\pm$0.2 & Q1 & LPV,MD2 &    C \\
		HD\,319699 &    O5 &     V\,((fc)) &  69 &  76 & 41.2$\pm$0.8 & 3.91$\pm$0.08 & 3.91$\pm$0.07 & 0.10$\pm$0.03 &      $<$16 &  -12.7$\pm$0.2 & Q1 &     SB1 &    . \\
		HD\,46150 &    O5 &     V\,((f))z &  60 & 112 & 41.1$\pm$0.5 & 3.81$\pm$0.05 & 3.81$\pm$0.04 & 0.10$\pm$0.03 &      $<$12 &  -13.1$\pm$0.2 & Q1 &     LPV &  VAR \\
		HD\,93204 &  O5.5 &      V\,((f)) & 110 &  93 & 39.2$\pm$0.7 & 3.73$\pm$0.06 & 3.75$\pm$0.06 & 0.10$\pm$0.03 & 12$\pm$6 &  -12.7$\pm$0.2 & Q1 &       C &    C \\
		HD\,101190\,AaAb &    O6 &     IV\,((f)) &  49 &  74 & 39.8$\pm$0.5 & 3.88$\pm$0.05 & 3.88$\pm$0.04 & 0.10$\pm$0.03 &      $<$15 &  -12.9$\pm$0.2 & Q1 &     SB1 &  SB1 \\
		HD\,303311 &    O6 &     V\,((f))z &  47 &  61 & 40.1$\pm$0.7 & 3.91$\pm$0.07 & 3.91$\pm$0.06 & 0.11$\pm$0.03 &       $>$8 &  -13.0$\pm$0.2 & Q1 &     MD1 &    C \\
		CPD\,-59\,2600 &    O6 &      V\,((f)) & 127 & 106 & 39.3$\pm$0.8 & 3.84$\pm$0.09 & 3.86$\pm$0.08 &         $<$0.07 &      $<$18 &  -12.8$\pm$0.2 & Q1 &     SB1 &  SB1 \\
		HD\,42088 &    O6 &     V\,((f))z &  49 &  76 & 40.0$\pm$0.5 & 3.99$\pm$0.05 & 3.99$\pm$0.04 & 0.10$\pm$0.03 & 12$\pm$4 &         $<$-13.2 & Q1 &       C &    . \\
		HD\,322417 &  O6.5 &     IV\,((f)) &  68 & 100 & 38.6$\pm$0.8 & 3.74$\pm$0.11 & 3.74$\pm$0.10 & 0.10$\pm$0.03 &       $>$5 &  -12.7$\pm$0.2 & Q1 &     LPV &    . \\
		HD\,91572 &  O6.5 &     V\,((f))z &  60 &  57 & 38.8$\pm$0.5 & 3.84$\pm$0.09 & 3.84$\pm$0.08 & 0.09$\pm$0.03 &      $<$16 &  -12.9$\pm$0.2 & Q1 &     LPV &  VAR \\
		HD\,167633 &  O6.5 &      V\,((f)) & 129 & 106 & 38.0$\pm$0.8 & 3.69$\pm$0.08 & 3.72$\pm$0.07 & 0.16$\pm$0.03 &      $<$15 &  -12.9$\pm$0.2 & Q1 &     SB1 &  VAR \\
		HD\,12993 &  O6.5 & V\,((f))\_Nstr & 84 &  79 & 39.2$\pm$0.6 & 3.89$\pm$0.08 & 3.89$\pm$0.07 & 0.16$\pm$0.03 & 14$\pm$5 &  -13.2$\pm$0.3 & Q1 &       C &    . \\
		HD\,93222\,AB &    O7 &      V\,((f)) &  50 &  90 & 36.8$\pm$0.7 & 3.63$\pm$0.12 & 3.63$\pm$0.11 & 0.11$\pm$0.03 &      $>$12 &  -12.9$\pm$0.2 & Q1 & WVa,MD2 &    C \\
		HD\,91824 &    O7 &     V\,((f))z &  51 &  48 & 39.8$\pm$0.9 & 4.02$\pm$0.14 & 4.02$\pm$0.13 & 0.10$\pm$0.03 & 5.0-19.9 &  -12.9$\pm$0.2 & Q1 &     SB1 &  SB1 \\
		HD\,93146\,A &    O7 &      V\,((f)) &  60 &  67 & 38.7$\pm$0.6 & 3.84$\pm$0.08 & 3.84$\pm$0.07 & 0.09$\pm$0.03 &      $<$14 &  -12.9$\pm$0.2 & Q1 &     SB1 &  SB1 \\
		HD\,242926 &    O7 &          V\,z &  89 &  52 & 39.0$\pm$0.7 & 4.07$\pm$0.12 & 4.07$\pm$0.11 & 0.09$\pm$0.03 &       $<$8 &  -13.4$\pm$0.4 & Q1 & MD2,LPV &    . \\
		HD\,152590 &  O7.5 &          V\,z &  48 &  56 & 38.0$\pm$0.5 & 3.92$\pm$0.08 & 3.92$\pm$0.07 & 0.10$\pm$0.03 & 12$\pm$6 &  -13.4$\pm$0.4 & Q1 &     SB1 &    . \\
		HD\,35619 &  O7.5 &      V\,((f)) &  40 &  60 & 37.7$\pm$0.6 & 3.94$\pm$0.13 & 3.94$\pm$0.12 &         $<$0.07 & 15$\pm$3 &  -13.0$\pm$0.2 & Q1 &     LPV &    . \\
		HD\,135591 &    O8 &     IV\,((f)) &  60 &  60 & 35.0$\pm$0.5 & 3.58$\pm$0.05 & 3.58$\pm$0.04 & 0.10$\pm$0.03 &       $<$8 &  -13.0$\pm$0.2 & Q1 &     MD1 &    C \\
		HD\,94024 &    O8 &            IV & 162 &  52 & 34.8$\pm$0.5 & 3.49$\pm$0.06 & 3.56$\pm$0.05 & 0.11$\pm$0.03 &      $>$18 &  -12.8$\pm$0.2 & Q1 &     SB1 &  SB1 \\
		HD\,97848 &    O8 &             V &  41 &  77 & 35.6$\pm$0.6 & 3.67$\pm$0.07 & 3.67$\pm$0.06 & 0.10$\pm$0.03 &      $<$15 &  -13.3$\pm$0.4 & Q1 & LPV,MD2 &    C \\
   HD\,101223 &    O8 &             V &  55 &  63 & 35.2$\pm$0.5 & 3.62$\pm$0.05 & 3.62$\pm$0.05 & 0.09$\pm$0.03 & $<$12 & -13.0$\pm$0.2 & Q1 &   C &    C \\
		HD\,191978 &    O8 &             V &  57 &  82 & 35.8$\pm$0.6 & 3.81$\pm$0.09 & 3.81$\pm$0.08 & 0.10$\pm$0.03 & 11$\pm$5 &         $<$-13.0 & Q1 &       C &    . \\
		HD\,46966 &  O8.5 &            IV &  40 &  66 & 35.9$\pm$0.5 & 3.84$\pm$0.08 & 3.84$\pm$0.07 & 0.10$\pm$0.03 & 10$\pm$3 &  -13.0$\pm$0.2 & Q1 &       C &    . \\
		HD\,298429 &  O8.5 &             V & 105 &  80 & 33.6$\pm$1.1 & 3.51$\pm$0.15 & 3.55$\pm$0.14 & 0.13$\pm$0.05 &       $>$8 &  -13.3$\pm$0.4 & Q1 &     MD1 &    C \\
		HD\,46149 &  O8.5 &             V &  30 &  49 & 36.9$\pm$0.5 & 4.23$\pm$0.09 & 4.23$\pm$0.08 & 0.09$\pm$0.03 &       $<$8 &         $<$-13.0 & Q1 &     LPV &    . \\
Trumpler\,14-9 &  O8.5 &             V &  66 &  41 & 36.7$\pm$0.7 &   4.10$\pm$0.11 &   4.10$\pm$0.11 & 0.11$\pm$0.03 &      $<$14 & -13.0$\pm$0.3 & Q1 &   C,MD2 &    . \\
		HD\,14633\,AaAb & ON8.5 &             V & 121 &  69 & 35.0$\pm$0.5 & 3.76$\pm$0.09 & 3.79$\pm$0.08 & 0.15$\pm$0.03 & 10$\pm$3 &  -13.4$\pm$0.4 & Q1 &     SB1 &    . \\
		HD\,93028 &    O9 &            IV &  25 &  55 & 35.3$\pm$0.7 & 3.93$\pm$0.09 & 3.93$\pm$0.08 &         $<$0.12 &      $<$15 &  -13.3$\pm$0.4 & Q1 &     SB1 &  SB1 \\
CPD\,-59\,2551 &    O9 &             V & 124 & 92 & 34.9$\pm$0.5 & 3.89$\pm$0.05 & 3.91$\pm$0.05 & 0.10$\pm$0.03 & 16$\pm$3 & $<$-13.3 & Q1 &   C,MD2 &    . \\ 
		HD\,214680 &    O9 &             V &  14 &  43 & 35.2$\pm$0.5 & 3.89$\pm$0.05 & 3.89$\pm$0.04 & 0.10$\pm$0.03 &      $<$12 &         $<$-13.5 & Q1 &       C &    . \\
		HD\,216898 &    O9 &             V &  44 &  57 & 35.9$\pm$0.6 & 4.18$\pm$0.12 & 4.18$\pm$0.11 & 0.10$\pm$0.03 &      $<$10 &         $<$-13.0 & Q1 &     SB1 &    . \\
		HD\,96622 &  O9.2 &            IV &  39 &  61 & 33.3$\pm$0.6 & 3.68$\pm$0.12 & 3.68$\pm$0.11 & 0.10$\pm$0.03 &       $<$8 &  -13.3$\pm$0.3 & Q1 &     SB1 &  SB1 \\
		HD\,46202 &  O9.2 &             V &  11 &  38 & 34.9$\pm$0.5 & 4.13$\pm$0.08 & 4.13$\pm$0.07 & 0.10$\pm$0.03 &       $<$7 &         $<$-13.1 & Q1 &       C &    . \\
		HD\,12323 & ON9.2 &             V & 121 &  82 & 34.2$\pm$0.9 & 3.93$\pm$0.20 & 3.95$\pm$0.18 & 0.19$\pm$0.05 &      $<$16 &         $<$-13.3 & Q1 & SB1,MD2 &    . \\
		HD\,93027 &  O9.5 &            IV &  46 &  66 & 33.8$\pm$0.5 & 3.95$\pm$0.08 & 3.95$\pm$0.07 & 0.10$\pm$0.03 &       $<$9 &  -13.4$\pm$0.4 & Q1 &   C,MD2 &    C \\
		HD\,192001 &  O9.5 &            IV &  44 &  57 & 33.0$\pm$0.5 & 3.83$\pm$0.06 & 3.83$\pm$0.05 & 0.10$\pm$0.03 &       $<$7 &         $<$-13.1 & Q1 &     LPV &    . \\
		HD\,155889\,AB &  O9.5 &            IV &  27 &  51 & 34.9$\pm$0.7 & 4.10$\pm$0.08 & 4.10$\pm$0.07 &         $<$0.09 &      $<$12 &  -13.3$\pm$0.3 & Q1 &     LPV & VAR? \\
		HD\,38666 &  O9.5 &             V & 111 &  56 & 33.9$\pm$0.5 & 3.90$\pm$0.05 & 3.92$\pm$0.04 & 0.11$\pm$0.03 &      $<$12 &         $<$-13.0 & Q1 &   C,MD2 &    C \\
		HD\,34078 &  O9.5 &             V &  13 &  32 & 34.5$\pm$0.8 & 4.07$\pm$0.15 & 4.07$\pm$0.14 & 0.12$\pm$0.03 &      $<$16 &         $<$-13.0 & Q1 &       C &    . \\
		HD\,207538 &  O9.7 &            IV &  29 &  50 & 32.0$\pm$0.5 & 3.80$\pm$0.05 & 3.80$\pm$0.04 & 0.10$\pm$0.03 & 10$\pm$3 &         $<$-13.6 & Q1 &       C &    . \\
		HD\,36512 &  O9.7 &             V &  13 &  33 & 33.0$\pm$0.5 & 4.02$\pm$0.10 & 4.02$\pm$0.09 & 0.10$\pm$0.03 &       $<$7 &         $<$-13.4 & Q1 &       C &    . \\
		\noalign{\smallskip} 
		\hline        \hline                                                                                                                                                                                                                                                                        
		\noalign{\smallskip}  
        HD\,93129\,AaAb &    O2 &         I\,f* & 116 & 142 & . &         . &        .& . & . &  .                                                        & Q4 &     SB1 &  VAR \\
		CYG\,OB2-7 &    O3 &         I\,f* &  75 & 126 & . &         . &        .& . & . &  .                                                        & Q4 &       C &    . \\
		HD\,15570 &    O4 &          I\,f &  81 & 115  & . &         . &        .& . & . &  .                                                        & Q4 &     C &    . \\
		HD\,16691 &    O4 &          I\,f & 158 &  88 & . &         . &        .& . & . &  .                                                        & Q4 &     LPV &    . \\
		CYG\,OB2-9 &  O4.5 &          I\,f & 112 &  82  & . &         . &        .& . & . &  .                                                        & Q4 &       C &    . \\
		ALS\,18\,747 &  O5.5 &         I\,fc & ... & ... &           .. &            .. &            .. &         .. &       .. &            . &  . &     MD0 &    . \\
		HD\,229196 &    O6 &       II\,(f) & 248 &  25 & 36.8$\pm$1.0 & 3.50$\pm$0.11 & 3.60$\pm$0.08 & 0.10$\pm$0.03 &       $<$8 &  -12.4$\pm$0.1 & Q1 &     SB2 &    . \\
		HD\,57061\,AaAb &    O9 &            II &  57 &  85 & 33.0$\pm$0.5 & 3.50$\pm$0.05 & 3.50$\pm$0.04 &         $<$0.07 & 13$\pm$6 &  -12.7$\pm$0.1 & Q1 & SB2,WVe &    . \\
		Pismis\,24-17 &  O3.5 &     III\,(f*) & ... & ... &           .. &            .. &            .. &         .. &       .. &            -. &  . &     MD0 &    . \\
		HD\,319702 &    O8 &           III &  66 &  50 & 36.3$\pm$0.7 & 3.96$\pm$0.15 & 3.96$\pm$0.14 &         $<$0.08 &      $<$13 &  -12.9$\pm$0.2 & Q1 &     SB2 &    . \\
		HD\,93249\,A &    O9 &           III &  55 &  72 & 32.8$\pm$0.5 & 3.50$\pm$0.09 & 3.50$\pm$0.08 & 0.10$\pm$0.03 &      $<$10 &  -13.1$\pm$0.2 & Q1 &     SB2 &  SB2 \\
		CPD\,-35\,2105\,AaAb &  O9.2 &           III & ... & ... &           .. &            .. &            .. &         .. &       .. &            -. &  . &     MD0 &    . \\
		HD\,96264 &  O9.5 &           III &  29 &  65 & 33.1$\pm$1.0 & 3.67$\pm$0.16 & 3.67$\pm$0.15 &         $<$0.07 &       $<$7 &  -13.0$\pm$0.2 & Q1 &     SB2 &  SB2 \\
		HD\,64568 &    O3 &    V\,((f*))z &  75 &  53  & . &         . &        .& . & . &  .                                                        & Q4 &       C &    C \\
		HD\,93128 &  O3.5 &    V\,((fc))z &  58 &  56  & . &         . &        .& . & . &  .                                                        & Q4 &   C,MD2 &    C \\
		HD\,57236 &  O8.5 &             V &  29 &  62 & 37.3$\pm$1.0 &         $>$3.94 &         $>$3.94 &         $<$0.09 &      $<$14 &         $<$-12.9 & Q1 &     SB2 &  VAR \\
CPD\,-41\,7733 &    O9 &            IV &  56 & 71 &     34.2$\pm$0.5 &       3.65$\pm$0.07 &   3.66$\pm$0.07 &       $<$0.07 &    15$\pm$3    &     -13.0$\pm$0.2 &  Q1 &     SB2 &    . \\
\noalign{\smallskip}
\multicolumn{14}{l}{$^{a}$ For these three stars the luminosity class has changed from III to IV in the new GOSSS OB2500 v3.0 grid of standards \citep{Maiz16}}.
	\end{longtable}
}

\end{landscape}

	\newpage
	
	%%-------------------------------------------------------------
	%% -----------------------------------------------------------------------
	%% --------------------           TABLE A.2.2       ------------------------
	%% -----------------------------------------------------------------------
	{
		\fontsize{8}{7}\selectfont
		\begin{longtable}{lr@{\hskip 0.05in}lccccccc}\\
			\caption{Spectroscopic parameters for the sample of stars labeled as Q3 (H$\alpha$ and 
				\ioni{He\,\sc{ii}$\lambda$4686}{ii} not fitting at the same time). }\\
			\multicolumn{9}{l}{\parbox{14cm}{For each star we include three lines. The first one refers to the parameters obtained from the conventional analysis, i.e., fitting all diagnostic H/He lines. The other two lines are the parameters obtained by forcing to fit either H$\alpha$ or He\,{\sc ii}$\lambda$4686, respectively, and still fitting the other diagnostic lines at the same time. Columns include: Name, spectral type and luminosity classification, multi-epoch annotation, line forced in the fitting, effective temperature, gravity, wind strength parameter (without uncertainties for the forced cases), helium abundance, and microturbulence.
}}\\
			\label{ParamStandards3}\\
			\hline \hline
			\noalign{\smallskip}
			Name         &  SpT & LC   & Notes   & mass-loss    & \Teff & \grav   &  log\,$Q$ & $Y(He)$  & $\xi_{t}$  \\
			             &      &      &  &  diagnostic              &  [kK] & [dex]   &  [dex]    &  [dex]   &   [\kms]    \\
			\hline
			\noalign{\smallskip}
			\endfirsthead
			\caption{continued.}\\
			\hline \hline
			\noalign{\smallskip}
			Name         &  SpT & LC   & Notes   & mass-loss    & \Teff & \grav   &  log\,$Q$ & $Y(He)$  & $\xi_{t}$  \\
			             &      &      &  &  diagnostic              &  [kK] & [dex]   &  [dex]    &  [dex]   &   [\kms]    \\
			\hline
			\noalign{\smallskip}
			\endhead
			\noalign{\smallskip}
			\hline\hline
			\noalign{\smallskip}
			\endfoot
          HD\,10125 & O9.7 &         II &     SB1 & both lines & 30.9$\pm$0.5 & 3.38$\pm$0.06 & -12.7$\pm$0.1 & 0.11$\pm$0.03 &      $>$16 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 &        $<$30.4 &         $<$3.23 &         -13.5 &         $>$0.10 & 11$\pm$4 \\
                    &      &            &         &        H$\alpha$ &        $<$30.4 &         $<$3.26 &         -13.0 &         $>$0.09 & 13$\pm$3 \\
                    \noalign{\smallskip}
                    HD\,14947 & O4.5 &   Iab/I\,f & LPV,WVe & both lines & 39.1$\pm$1.1 & 3.64$\pm$0.11 & -12.0$\pm$0.1 & 0.15$\pm$0.04 & 5.0-19.9 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 39.0$\pm$1.0 & 3.64$\pm$0.11 &         -12.1 & 0.15$\pm$0.04 & 5.0-19.9 \\
                    &      &            &         &        H$\alpha$ & 39.5$\pm$0.9 & 3.65$\pm$0.09 &         -11.9 & 0.15$\pm$0.03 &      $<$16 \\
          \noalign{\smallskip}
          HD\,47432 & O9.7 &         Ib & LPV,WVe & both lines & 29.1$\pm$0.5 & 3.01$\pm$0.05 & -12.5$\pm$0.1 & 0.10$\pm$0.03 &      $>$19 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 28.1$\pm$0.5 &         $<$2.84 &         -13.5 &         $>$0.13 & 10$\pm$3 \\
                    &      &            &         &        H$\alpha$ & 29.1$\pm$0.5 & 3.01$\pm$0.05 &         -12.5 & 0.10$\pm$0.03 &      $>$19 \\
                    \noalign{\smallskip}
                    HD\,76968 & O9.2 &         Ib & SB1,WVe & both lines & 30.8$\pm$0.5 & 3.28$\pm$0.05 & -12.5$\pm$0.1 & 0.10$\pm$0.03 & 12$\pm$6 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 31.9$\pm$0.5 &         $>$3.43 &         -12.7 &         $<$0.09 &      $>$14 \\
                    &      &            &         &        H$\alpha$ & 30.0$\pm$0.5 &         $<$3.24 &         -12.3 &         $>$0.25 &      $<$10 \\
                   \noalign{\smallskip}
                   HD\,104565 & O9.7 &      Iab/I &     MD1 & both lines & 28.9$\pm$0.5 & 3.00$\pm$0.05 & -12.2$\pm$0.1 & 0.10$\pm$0.03 &      $>$14 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 29.0$\pm$0.5 &         $<$2.98 &         -12.7 & 0.12$\pm$0.03 &       $>$9 \\
                    &      &            &         &        H$\alpha$ &        $<$29.0 &         $<$3.00 &         -12.1 & 0.11$\pm$0.03 &      $>$18 \\
                   \noalign{\smallskip}
                   HD\,105056 & O9.7 &      Ia\,e & LPV,WVe & both lines & 27.4$\pm$0.6 & 2.86$\pm$0.08 & -12.0$\pm$0.1 & 0.11$\pm$0.03 &      $>$16 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 28.0$\pm$0.5 & 2.71$\pm$0.05 &         -12.5 & 0.23$\pm$0.02 &       $<$8 \\
                    &      &            &         &        H$\alpha$ & 27.2$\pm$0.5 & 2.84$\pm$0.10 &         -11.9 & 0.11$\pm$0.03 &      $>$18 \\
                   \noalign{\smallskip}
                   HD\,123008 & O9.2 &      Iab/I & WVe,MD2 & both lines & 31.7$\pm$0.5 & 3.21$\pm$0.06 & -12.2$\pm$0.1 & 0.19$\pm$0.03 &      $>$18 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 31.2$\pm$0.5 &         $<$3.15 &         -12.7 & 0.17$\pm$0.03 &      $>$15 \\
                    &      &            &         &        H$\alpha$ & 31.8$\pm$0.5 & 3.19$\pm$0.05 &         -12.1 & 0.20$\pm$0.02 &      $>$18 \\
          \noalign{\smallskip}   
          HD\,149038 & O9.7 &      Iab/I & WVe,MD2 & both lines & 29.8$\pm$0.5 & 3.18$\pm$0.05 & -12.6$\pm$0.1 &         $<$0.11 &      $>$10 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 29.2$\pm$0.5 & 3.12$\pm$0.05 &         -13.0 & 0.10$\pm$0.03 & 10$\pm$3 \\
                    &      &            &         &        H$\alpha$ & 29.5$\pm$0.6 & 3.15$\pm$0.08 &         -12.5 & 0.10$\pm$0.03 & 13$\pm$6 \\
                   \noalign{\smallskip}
                   HD\,151804 &   O8 &      Ia\,f &     WVa & both lines & $<$28.2 & 2.83$\pm$0.05 & -11.9$\pm$0.1 & 0.10$\pm$0.03 & $>$17 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 30.2$\pm$0.6 & 2.84$\pm$0.05 &         -12.3 &         $>$0.26 &      $<$12 \\
                    &      &            &         &        H$\alpha$ &        $<$28.1 & 2.81$\pm$0.05 &         -11.7 & 0.10$\pm$0.03 &      $>$17 \\
                   \noalign{\smallskip}
         HD\,152147 & O9.7 &    Ib\,Nwk &     SB1 & both lines & 30.1$\pm$0.5 & 3.24$\pm$0.10 & -12.6$\pm$0.1 &         $<$0.08 & 14$\pm$6 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 30.0$\pm$0.5 & 3.22$\pm$0.10 &         -13.0 &         $<$0.07 & 10$\pm$3 \\
                    &      &            &         &        H$\alpha$ & 30.0$\pm$0.5 & 3.20$\pm$0.05 &         -12.5 &         $<$0.07 & 11$\pm$3 \\
                   \noalign{\smallskip}
         HD\,154368 & O9.2 &      Iab/I & WVe,MD2 & both lines & 30.4$\pm$0.5 & 3.03$\pm$0.05 & -12.4$\pm$0.1 & 0.14$\pm$0.03 &      $>$16 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 &        $<$29.4 &         $<$2.84 &         -13.0 & 0.20$\pm$0.02 &      $>$18 \\
                    &      &            &         &        H$\alpha$ & 30.3$\pm$0.5 & 3.07$\pm$0.10 &         -12.5 & 0.14$\pm$0.03 &      $>$18 \\
                   \noalign{\smallskip}
         HD\,154811 & O9.7 &         Ib & LPV,WVe & both lines & 29.8$\pm$0.5 & 3.18$\pm$0.05 & -12.7$\pm$0.1 & 0.09$\pm$0.03 & 14$\pm$5 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 &        $<$29.3 &         $<$3.07 &         -13.5 & 0.10$\pm$0.03 &      $<$12 \\
                    &      &            &         &        H$\alpha$ & 29.7$\pm$0.5 & 3.18$\pm$0.05 &         -12.7 & 0.09$\pm$0.03 & 14$\pm$5 \\
                   \noalign{\smallskip}
         HD\,163758 & O6.5 &     Ia\,fp & LPV,WVe & both lines & 34.6$\pm$0.6 & 3.28$\pm$0.08 & -12.3$\pm$0.1 & 0.20$\pm$0.03 &      $>$15 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 34.8$\pm$0.5 & 3.29$\pm$0.05 &         -12.1 & 0.16$\pm$0.03 &      $>$15 \\
                    &      &            &         &        H$\alpha$ & 35.4$\pm$0.6 & 3.31$\pm$0.05 &         -11.9 &         $>$0.20 &      $>$18 \\
               \noalign{\smallskip}
     HD\,168076\,AB &   O4 &   III\,(f) &     LPV & both lines & 43.0$\pm$1.8 & 3.92$\pm$0.16 & -12.5$\pm$0.2 &         $<$0.09 & 5.0-19.9 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 42.7$\pm$1.2 & 3.86$\pm$0.10 &         -12.7 &         $<$0.09 & 5.0-19.9 \\
                    &      &            &         &        H$\alpha$ & 46.2$\pm$1.7 & 3.98$\pm$0.08 &         -11.9 & 0.14$\pm$0.04 & 5.0-19.9 \\
               \noalign{\smallskip}
     HD\,188001 & O7.5 &   Iab/I\,f & SB1,WVe & both lines & 32.4$\pm$0.5 & 3.19$\pm$0.09 & -12.2$\pm$0.1 & 0.18$\pm$0.03 &      $>$14 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 34.0$\pm$0.5 & 3.42$\pm$0.07 &         -12.5 & 0.11$\pm$0.03 &      $>$14 \\
                    &      &            &         &        H$\alpha$ & 32.4$\pm$0.6 & 3.23$\pm$0.07 &         -12.1 & 0.11$\pm$0.03 &      $>$16 \\
               \noalign{\smallskip}
     HD\,188209 & O9.5 &      Iab/I & LPV,WVe & both lines & 30.1$\pm$0.5 & 3.03$\pm$0.10 & -12.5$\pm$0.1 & 0.14$\pm$0.03 &      $>$19 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 29.1$\pm$0.5 &         $<$2.85 &         -13.5 & 0.21$\pm$0.02 &      $>$13 \\
                    &      &            &         &        H$\alpha$ & 30.1$\pm$0.5 & 3.03$\pm$0.10 &         -12.5 & 0.14$\pm$0.03 &      $>$19 \\
               \noalign{\smallskip}
     HD\,202124 &   O9 &      Iab/I &     WVe & both lines & 31.1$\pm$0.5 & 3.20$\pm$0.06 & -12.4$\pm$0.1 & 0.11$\pm$0.03 &      $>$18 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 29.0$\pm$0.5 & 2.80$\pm$0.05 &         -13.0 & 0.20$\pm$0.02 & 15$\pm$3 \\
                    &      &            &         &        H$\alpha$ & 30.2$\pm$0.5 & 3.02$\pm$0.05 &         -12.1 & 0.15$\pm$0.03 &      $>$19 \\
               \noalign{\smallskip}
     HDE\,303492 & O8.5 &      Ia\,f & LPV,WVe & both lines & 28.3$\pm$1.0 & 2.86$\pm$0.07 & -11.9$\pm$0.1 & 0.10$\pm$0.03 &      $>$17 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 29.1$\pm$0.5 & 2.82$\pm$0.05 &         -12.3 & 0.19$\pm$0.02 &      $>$13 \\
                    &      &            &         &        H$\alpha$ & 28.1$\pm$0.5 & 2.80$\pm$0.05 &         -11.7 & 0.26$\pm$0.03 &      $>$12 \\
           \noalign{\smallskip}
 CPD\,-47\,2963\,AB &   O5 &  Iab/I\,fc &     LPV & both lines & 37.1$\pm$0.5 & 3.51$\pm$0.05 & -12.3$\pm$0.1 & 0.11$\pm$0.03 &       $>$8 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 37.1$\pm$0.5 & 3.51$\pm$0.05 &         -12.3 & 0.11$\pm$0.03 &       $>$8 \\
                    &      &            &         &        H$\alpha$ & 39.1$\pm$0.5 & 3.61$\pm$0.05 &         -12.1 & 0.11$\pm$0.03 &       $>$8 \\
           \noalign{\smallskip}
 \hline
           \noalign{\smallskip}
 HD\,24431 &   O9 &        III &       C & both lines & 34.9$\pm$0.5 & 3.77$\pm$0.06 & -12.9$\pm$0.2 &         $<$0.07 &      $>$18 \\
                    &      &            &         &        H$\alpha$ & 34.9$\pm$0.5 & 3.70$\pm$0.05 &         -13.5 &         $<$0.07 & 15$\pm$3 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 34.9$\pm$0.5 & 3.69$\pm$0.05 &         -12.5 &         $<$0.07 &      $>$19 \\
           \noalign{\smallskip}
 HD\,34656 & O7.5 &    II\,(f) & LPV,WVa & both lines & 36.0$\pm$0.5 & 3.50$\pm$0.05 & -12.6$\pm$0.1 & 0.16$\pm$0.03 &      $>$18 \\
                    &      &            &         &        H$\alpha$ & 36.0$\pm$0.5 & 3.50$\pm$0.05 &         -12.7 & 0.16$\pm$0.03 &      $>$18 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 36.6$\pm$0.6 & 3.56$\pm$0.07 &         -12.3 & 0.21$\pm$0.03 &      $>$18 \\
           \noalign{\smallskip}
 HD\,93160\,AB &   O7 & III\,((f)) & LPV,WVa & both lines & 36.6$\pm$0.7 & 3.84$\pm$0.10 & -12.6$\pm$0.1 &         $<$0.07 &      $<$18 \\
                    &      &            &         &        H$\alpha$ & 37.0$\pm$0.5 & 3.86$\pm$0.07 &         -13.0 &         $<$0.07 &       $<$9 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 37.3$\pm$0.6 & 3.84$\pm$0.08 &         -12.5 &         $<$0.07 & 5.0-19.9 \\
           \noalign{\smallskip}
 HD\,96946 & O6.5 &   III\,(f) &     LPV & both lines & 39.0$\pm$0.5 & 3.86$\pm$0.08 & -12.8$\pm$0.3 & 0.11$\pm$0.03 &      $<$16 \\
                    &      &            &         &        H$\alpha$ & 39.0$\pm$0.5 & 3.89$\pm$0.05 &         -13.0 & 0.10$\pm$0.03 &      $<$10 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 39.2$\pm$0.5 & 3.82$\pm$0.06 &         -12.3 & 0.11$\pm$0.03 &      $>$14 \\
           \noalign{\smallskip}
 HD\,114737\,AB & O8.5 &        III &     SB1 & both lines & 35.7$\pm$0.5 & 3.88$\pm$0.05 & -12.9$\pm$0.2 &         $<$0.07 &      $>$16 \\
                    &      &            &         &        H$\alpha$ & 35.5$\pm$0.7 & 3.81$\pm$0.12 &         -13.5 &         $<$0.07 &      $<$11 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 35.7$\pm$0.5 & 3.88$\pm$0.05 &         -13.0 &         $<$0.07 &      $>$16 \\
           \noalign{\smallskip}
 HD\,152723\,AaAb & O6.5 &   III\,(f) & SB1,WVa & both lines & 38.0$\pm$0.5 & 3.81$\pm$0.05 & -12.7$\pm$0.1 &         $<$0.07 &      $>$16 \\
                    &      &            &         &        H$\alpha$ & 38.4$\pm$0.6 & 3.83$\pm$0.07 &         -13.0 &         $<$0.07 &      $<$13 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 39.0$\pm$0.5 & 3.71$\pm$0.05 &         -12.3 & 0.10$\pm$0.03 &       $>$9 \\
           \noalign{\smallskip}
 HD\,156738\,AB & O6.5 &   III\,(f) &     MD1 & both lines & 37.9$\pm$1.1 & 3.83$\pm$0.16 & -12.8$\pm$0.2 &         $<$0.08 &       $>$7 \\
                    &      &            &         &        H$\alpha$ & 37.4$\pm$1.0 & 3.79$\pm$0.15 &         -13.0 &         $<$0.08 &      $<$16 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 38.0$\pm$1.5 & 3.75$\pm$0.20 &         -12.5 &         $<$0.12 & 5.0-19.9 \\
           \noalign{\smallskip}
 HD\,162978 &   O8 &  II\,((f)) &     WVa & both lines & 35.0$\pm$0.5 & 3.50$\pm$0.05 & -12.7$\pm$0.1 & 0.10$\pm$0.03 &      $>$16 \\
                    &      &            &         &        H$\alpha$ & 34.9$\pm$0.5 & 3.50$\pm$0.05 &         -13.0 & 0.10$\pm$0.03 & 13$\pm$4 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 34.2$\pm$0.5 & 3.42$\pm$0.05 &         -12.7 & 0.10$\pm$0.03 &      $>$16 \\
           \noalign{\smallskip}
 HD\,209975 &   O9 &         Ib & LPV,WVa & both lines & 32.0$\pm$0.5 & 3.30$\pm$0.05 & -12.7$\pm$0.1 & 0.10$\pm$0.03 & 15$\pm$3 \\
                    &      &            &         &        H$\alpha$ & 32.0$\pm$0.5 & 3.30$\pm$0.05 &         -12.7 & 0.10$\pm$0.03 & 15$\pm$3 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 32.0$\pm$0.5 & 3.30$\pm$0.05 &         -12.5 & 0.10$\pm$0.03 & 15$\pm$3 \\
           \noalign{\smallskip}
 HD\,218915 & O9.2 &      Iab/I &     WVe & both lines & 31.1$\pm$0.5 & 3.21$\pm$0.05 & -12.6$\pm$0.1 & 0.10$\pm$0.03 &      $>$19 \\
                    &      &            &         &        H$\alpha$ & 31.0$\pm$0.5 & 3.20$\pm$0.05 &         -12.7 & 0.10$\pm$0.03 &      $>$19 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 & 30.3$\pm$0.5 &         $<$3.07 &         -12.3 & 0.10$\pm$0.03 &      $>$19 \\
           \noalign{\smallskip}
 CYG\,OB2-11 & O5.5 &  Iab/I\,fc &       C & both lines & 37.3$\pm$1.5 & 3.63$\pm$0.15 & -12.3$\pm$0.1 & 0.11$\pm$0.03 & 5.0-19.9 \\
                    &      &            &         &        H$\alpha$ & 39.7$\pm$0.9 &         $>$3.73 &         -12.1 & 0.12$\pm$0.03 & 5.0-19.9 \\
                    &      &            &         &        He\,\sc{ii}$\lambda$4686 &        $>$39.6 &         $>$3.59 &         -11.9 &         $>$0.15 &      $>$12 \\

			\noalign{\smallskip} 
		\end{longtable}
